User-Centered Security in Natural Language Processing

This dissertation proposes a framework of user-centered security in Natural Language Processing (NLP), and demonstrates how it can improve the accessibility of related research. Accordingly, it focuses on two security domains within NLP with great public interest. First, that of author profiling, which can be employed to compromise online privacy through invasive inferences. Without access and detailed insight into these models' predictions, there is no reasonable heuristic by which Internet users might defend themselves from such inferences. Secondly, that of cyberbullying detection, which by default presupposes a centralized implementation; i.e., content moderation across social platforms. As access to appropriate data is restricted, and the nature of the task rapidly evolves (both through lexical variation, and cultural shifts), the effectiveness of its classifiers is greatly diminished and thereby often misrepresented. Under the proposed framework, we predominantly investigate the use of adversarial attacks on language; i.e., changing a given input (generating adversarial samples) such that a given model does not function as intended. These attacks form a common thread between our user-centered security problems; they are highly relevant for privacy-preserving obfuscation methods against author profiling, and adversarial samples might also prove useful to assess the influence of lexical variation and augmentation on cyberbullying detection.

==> chapters/1-style-obfuscation/gfx/box-left.tex <==
\documentclass{article}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colorbrewer}

\usepackage[T1]{fontenc}
% Palatino for main text and math
\usepackage[osf,sc]{mathpazo}

% Helvetica for sans serif
% (scaled to match size of Palatino)
\usepackage[scaled=0.90]{helvet}

% Bera Mono for monospaced
% (scaled to match size of Palatino)
\usepackage[scaled=0.85]{beramono}


\begin{document}


% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2,0.2,0.2}
\definecolor{color1}{rgb}{0.5,0.5,0.5}

% pale orange   fad7ac
\definecolor{color3}{cmyk}{0,0.14,0.31,0.02}
% orange        b46504
\definecolor{DrawOrange}{cmyk}{0,0.44,0.98,0.29}
% pale red      fad9d5     
\definecolor{DrawPaleRed}{cmyk}{0,0.13,0.15,0.02}
% red           ae4132
\definecolor{DrawRed}{cmyk}{0,0.63,0.71,0.32}
% pale aqua     b0e3e6
\definecolor{DrawPaleAqua}{cmyk}{0.23,0.01,0.00,0.10}
% aqua          0e8088
\definecolor{DrawAqua}{cmyk}{0.90,0.06,0.00,0.47}
% pale blue     b1ddf0
\definecolor{DrawPaleBlue}{cmyk}{0.26,0.08,0.00,0.06}
% blue          10739e
\definecolor{DrawBlue}{cmyk}{0.90,0.27,0.00,0.38}
% pale purple   d0cee2
\definecolor{DrawPalePurple}{cmyk}{0.08,0.08,0.00,0.11}
% purple        56517e
\definecolor{DrawPurple}{cmyk}{0.32,0.36,0.00,0.51}
% pale marine   bac8d3  
\definecolor{DrawPaleMarine}{cmyk}{0.12,0.05,0.00,0.17}
% marine        23445d
\definecolor{DrawMarine}{cmyk}{0.62,0.27,0.00,0.64}
% pale baby     6c8ebf
\definecolor{DrawPaleBaby}{cmyk}{0.43,0.26,0.00,0.25}
% baby          dae8fc
\definecolor{color2}{cmyk}{0.13,0.08,0.00,0.01}
% pale lavender e1d5e7
\definecolor{color4}{cmyk}{0.03,0.08,0.00,0.09}
% lavender      9673a6
\definecolor{DrawLavender}{cmyk}{0.10,0.31,0.00,0.35}
% pale gold     fff2cc
\definecolor{DrawPaleGold}{cmyk}{0.00,0.05,0.20,0.00}
% gold          d6b656
\definecolor{DrawGold}{cmyk}{0.00,0.15,0.60,0.16}

\definecolor{color5}{rgb}{0.71078431372549,0.363725490196079,0.375490196078431}
\definecolor{color6}{rgb}{0.523039215686275,0.478921568627451,0.670098039215686}
\definecolor{color7}{rgb}{0.551470588235294,0.472058823529412,0.401470588235294}
\begin{axis}[
width=10cm,
height=8cm,
xmin=0.5, xmax=10.5,
ymin=0, ymax=2,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},%,13,14,15,16,17,18,19,20},
xticklabels={ASV $\rightarrow$ BBE,ASV $\rightarrow$ DBY,ASV $\rightarrow$ WEB,ASV $\rightarrow$ YLT,BBE $\rightarrow$ ASV,BBE $\rightarrow$ DBY,BBE $\rightarrow$ WEB,BBE $\rightarrow$ YLT,DBY $\rightarrow$ ASV,DBY $\rightarrow$ BBE,DBY $\rightarrow$ WEB,DBY $\rightarrow$ YLT%,WEB $\rightarrow$ ASV,WEB $\rightarrow$ BBE,WEB $\rightarrow$ DBY,WEB $\rightarrow$ YLT,YLT $\rightarrow$ ASV,YLT $\rightarrow$ BBE,YLT $\rightarrow$ DBY,YLT $\rightarrow$ WEB},
},
ytick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
yticklabels={$0 \%$,$25 \%$,$50 \%$,$75\%$,$100 \%$,$125 \%$,$150 \%$,$175 \%$,$200 \%$},
tick align=outside,
xticklabel style = {rotate=45, xshift=-0.5cm,yshift=0.5cm},
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white!69.01960784313725!black},
axis line style={color=white!80!black},
]
\addplot [color0, fill=color2, opacity=1, forget plot]
table {%
0.75 0.133333333333333
1.25 0.133333333333333
1.25 0.387096774193548
0.75 0.387096774193548
0.75 0.133333333333333
};
\addplot [color0, opacity=1, forget plot]
table {%
1 0.133333333333333
1 0
};
\addplot [color0, opacity=1, forget plot]
table {%
1 0.387096774193548
1 0.764705882352941
};
\addplot [black, opacity=1, forget plot]
table {%
0.875 0
1.125 0
};
\addplot [black, opacity=1, forget plot]
table {%
0.875 0.764705882352941
1.125 0.764705882352941
};
\addplot [black, mark=diamond*, mark size=2.5, opacity=0.7, mark options={solid,fill=white!28.6274509803922!black}, only marks, forget plot]
table {%
1 0.789473684210526
1 0.833333333333333
1 0.916666666666667
1 0.789473684210526
1 0.791666666666667
1 0.954545454545455
1 0.944444444444444
1 0.80952380952381
1 0.833333333333333
1 0.777777777777778
1 0.923076923076923
1 0.791666666666667
};
\addplot [color0, fill=color2, opacity=1, forget plot]
table {%
1.75 0
2.25 0
2.25 0.228571428571429
1.75 0.228571428571429
1.75 0
};
\addplot [color0, opacity=1, forget plot]
table {%
2 0
2 0
};
\addplot [color0, opacity=1, forget plot]
table {%
2 0.228571428571429
2 0.571428571428571
};
\addplot [black, opacity=1, forget plot]
table {%
1.875 0
2.125 0
};
\addplot [black, opacity=1, forget plot]
table {%
1.875 0.571428571428571
2.125 0.571428571428571
};
\addplot [black, mark=diamond*, mark size=2.5, opacity=0.7, mark options={solid,fill=white!28.6274509803922!black}, only marks, forget plot]
table {%
2 0.666666666666667
2 0.615384615384615
2 0.68
2 0.586206896551724
2 0.605263157894737
2 0.6
2 0.608695652173913
2 0.606060606060606
2 0.619047619047619
2 0.75
2 0.714285714285714
2 0.62962962962963
2 0.714285714285714
2 0.615384615384615
2 0.642857142857143
2 0.625
2 0.585365853658537
};
\addplot [color0, fill=color2, opacity=1, forget plot]
table {%
2.75 0.0666666666666667
3.25 0.0666666666666667
3.25 0.28
2.75 0.28
2.75 0.0666666666666667
};
\addplot [color0, opacity=1, forget plot]
table {%
3 0.0666666666666667
3 0
};
\addplot [color0, opacity=1, forget plot]
table {%
3 0.28
3 0.6
};
\addplot [black, opacity=1, forget plot]
table {%
2.875 0
3.125 0
};
\addplot [black, opacity=1, forget plot]
table {%
2.875 0.6
3.125 0.6
};
\addplot [black, mark=diamond*, mark size=2.5, opacity=0.7, mark options={solid,fill=white!28.6274509803922!black}, only marks, forget plot]
table {%
3 0.75
3 1.15384615384615
3 0.68
3 0.657894736842105
3 0.681818181818182
3 0.666666666666667
3 0.612903225806452
3 0.714285714285714
3 0.617647058823529
3 0.620689655172414
3 0.625
3 0.642857142857143
3 0.65
3 0.625
3 0.666666666666667
3 0.608695652173913
3 0.75
3 0.714285714285714
3 0.615384615384615
3 0.625
3 0.769230769230769
3 0.636363636363636
3 0.75
3 0.642857142857143
3 0.625
3 0.64
3 0.65
3 0.615384615384615
3 0.733333333333333
};
\addplot [color0, fill=color2, opacity=1, forget plot]
table {%
3.75 0.0588235294117647
4.25 0.0588235294117647
4.25 0.289898132427844
3.75 0.289898132427844
3.75 0.0588235294117647
};
\addplot [color0, opacity=1, forget plot]
table {%
4 0.0588235294117647
4 0
};
\addplot [color0, opacity=1, forget plot]
table {%
4 0.289898132427844
4 0.62962962962963
};
\addplot [black, opacity=1, forget plot]
table {%
3.875 0
4.125 0
};
\addplot [black, opacity=1, forget plot]
table {%
3.875 0.62962962962963
4.125 0.62962962962963
};
\addplot [black, mark=diamond*, mark size=2.5, opacity=0.7, mark options={solid,fill=white!28.6274509803922!black}, only marks, forget plot]
table {%
4 0.84
4 0.657142857142857
4 0.75
4 0.735294117647059
4 0.714285714285714
4 0.740740740740741
4 0.684210526315789
4 0.638888888888889
4 0.64
4 0.75
4 0.703703703703704
4 0.653846153846154
4 0.7
4 0.714285714285714
4 0.65625
4 0.657142857142857
4 0.75
4 0.714285714285714
4 0.685714285714286
4 0.65
4 0.68
};
\addplot [color0, fill=color3, opacity=1, forget plot]
table {%
4.75 0.0714285714285714
5.25 0.0714285714285714
5.25 0.294662309368192
4.75 0.294662309368192
4.75 0.0714285714285714
};
\addplot [color0, opacity=1, forget plot]
table {%
5 0.0714285714285714
5 0
};
\addplot [color0, opacity=1, forget plot]
table {%
5 0.294662309368192
5 0.625
};
\addplot [black, opacity=1, forget plot]
table {%
4.875 0
5.125 0
};
\addplot [black, opacity=1, forget plot]
table {%
4.875 0.625
5.125 0.625
};
\addplot [black, mark=diamond*, mark size=2.5, opacity=0.7, mark options={solid,fill=white!28.6274509803922!black}, only marks, forget plot]
table {%
5 0.68
5 0.638888888888889
5 0.652173913043478
5 0.75
5 0.694444444444444
5 0.75
5 0.75
5 0.714285714285714
};
\addplot [color0, fill=color3, opacity=1, forget plot]
table {%
5.75 0.0588235294117647
6.25 0.0588235294117647
6.25 0.272727272727273
5.75 0.272727272727273
5.75 0.0588235294117647
};
\addplot [color0, opacity=1, forget plot]
table {%
6 0.0588235294117647
6 0
};
\addplot [color0, opacity=1, forget plot]
table {%
6 0.272727272727273
6 0.592592592592593
};
\addplot [black, opacity=1, forget plot]
table {%
5.875 0
6.125 0
};
\addplot [black, opacity=1, forget plot]
table {%
5.875 0.592592592592593
6.125 0.592592592592593
};
\addplot [black, mark=diamond*, mark size=2.5, opacity=0.7, mark options={solid,fill=white!28.6274509803922!black}, only marks, forget plot]
table {%
6 0.633333333333333
6 0.6
6 0.692307692307692
6 0.634146341463415
6 0.75
6 0.75
6 0.638888888888889
6 0.666666666666667
6 0.625
6 0.75
6 0.678571428571429
};
\addplot [color0, fill=color3, opacity=1, forget plot]
table {%
6.75 0.0434782608695652
7.25 0.0434782608695652
7.25 0.25
6.75 0.25
6.75 0.0434782608695652
};
\addplot [color0, opacity=1, forget plot]
table {%
7 0.0434782608695652
7 0
};
\addplot [color0, opacity=1, forget plot]
table {%
7 0.25
7 0.555555555555556
};
\addplot [black, opacity=1, forget plot]
table {%
6.875 0
7.125 0
};
\addplot [black, opacity=1, forget plot]
table {%
6.875 0.555555555555556
7.125 0.555555555555556
};
\addplot [black, mark=diamond*, mark size=2.5, opacity=0.7, mark options={solid,fill=white!28.6274509803922!black}, only marks, forget plot]
table {%
7 0.56
7 0.633333333333333
7 0.564102564102564
7 0.590909090909091
7 0.627906976744186
7 0.875
7 0.575757575757576
7 0.694444444444444
7 0.666666666666667
7 0.75
7 0.567567567567568
7 0.611111111111111
};
\addplot [color0, fill=color3, opacity=1, forget plot]
table {%
7.75 0.1
8.25 0.1
8.25 0.34375
7.75 0.34375
7.75 0.1
};
\addplot [color0, opacity=1, forget plot]
table {%
8 0.1
8 0
};
\addplot [color0, opacity=1, forget plot]
table {%
8 0.34375
8 0.7
};
\addplot [black, opacity=1, forget plot]
table {%
7.875 0
8.125 0
};
\addplot [black, opacity=1, forget plot]
table {%
7.875 0.7
8.125 0.7
};
\addplot [black, mark=diamond*, mark size=2.5, opacity=0.7, mark options={solid,fill=white!28.6274509803922!black}, only marks, forget plot]
table {%
8 0.72
8 0.807692307692308
8 0.857142857142857
8 0.8
8 0.724137931034483
8 0.869565217391304
8 0.75609756097561
8 1
8 0.75
8 0.75609756097561
8 0.722222222222222
8 0.75
};
\addplot [color0, fill=color4, opacity=1, forget plot]
table {%
8.75 0
9.25 0
9.25 0.233823529411765
8.75 0.233823529411765
8.75 0
};
\addplot [color0, opacity=1, forget plot]
table {%
9 0
9 0
};
\addplot [color0, opacity=1, forget plot]
table {%
9 0.233823529411765
9 0.580645161290323
};
\addplot [black, opacity=1, forget plot]
table {%
8.875 0
9.125 0
};
\addplot [black, opacity=1, forget plot]
table {%
8.875 0.580645161290323
9.125 0.580645161290323
};
\addplot [black, mark=diamond*, mark size=2.5, opacity=0.7, mark options={solid,fill=white!28.6274509803922!black}, only marks, forget plot]
table {%
9 0.75
9 0.625
9 0.791666666666667
9 0.730769230769231
9 0.628571428571429
9 0.615384615384615
9 0.592592592592593
9 0.75
9 0.7
9 0.64
9 0.657894736842105
9 0.594594594594595
9 0.590909090909091
9 0.833333333333333
9 0.6
9 0.622222222222222
9 0.75
9 0.714285714285714
9 0.857142857142857
9 0.684210526315789
9 0.75
9 0.65
9 0.625
9 1
9 0.620689655172414
};
\addplot [color0, opacity=1, fill=color4, forget plot]
table {%
9.75 0.111111111111111
10.25 0.111111111111111
10.25 0.37037037037037
9.75 0.37037037037037
9.75 0.111111111111111
};
\addplot [color0, opacity=1, forget plot]
table {%
10 0.111111111111111
10 0
};
\addplot [color0, opacity=1, forget plot]
table {%
10 0.37037037037037
10 0.75
};
\addplot [black, opacity=1, forget plot]
table {%
9.875 0
10.125 0
};
\addplot [black, opacity=1, forget plot]
table {%
9.875 0.75
10.125 0.75
};
\addplot [black, mark=diamond*, mark size=2.5, opacity=0.7, mark options={solid,fill=white!28.6274509803922!black}, only marks, forget plot]
table {%
10 0.761904761904762
10 0.818181818181818
10 0.846153846153846
10 0.764705882352941
10 1
10 1.33333333333333
10 0.785714285714286
10 0.823529411764706
10 0.909090909090909
10 0.769230769230769
10 0.782608695652174
10 1
10 0.791666666666667
};
\addplot [color0, opacity=1, forget plot]
table {%
10.75 0.05
11.25 0.05
11.25 0.258064516129032
10.75 0.258064516129032
10.75 0.05
};
\addplot [color0, opacity=1, forget plot]
table {%
11 0.05
11 0
};
\addplot [color0, opacity=1, forget plot]
table {%
11 0.258064516129032
11 0.5625
};
\addplot [black, opacity=1, forget plot]
table {%
10.875 0
11.125 0
};
\addplot [black, opacity=1, forget plot]
table {%
10.875 0.5625
11.125 0.5625
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
11 0.736842105263158
11 0.75
11 0.75
11 0.657142857142857
11 0.6
11 0.578947368421053
11 0.6
11 0.580645161290323
11 0.785714285714286
11 0.678571428571429
11 0.909090909090909
11 0.681818181818182
11 0.586206896551724
11 0.615384615384615
11 0.583333333333333
11 0.595238095238095
11 0.611111111111111
11 0.583333333333333
11 0.655172413793103
11 0.648648648648649
11 0.583333333333333
11 0.705882352941177
11 0.594594594594595
11 0.636363636363636
11 0.857142857142857
11 0.615384615384615
11 0.833333333333333
11 0.6
11 0.692307692307692
11 0.75
11 0.620689655172414
11 0.714285714285714
11 0.647058823529412
11 0.666666666666667
11 1
11 0.884615384615385
11 0.604166666666667
11 0.592592592592593
11 0.642857142857143
11 0.580645161290323
11 0.75
11 0.652173913043478
11 0.6875
11 0.6
11 0.695652173913043
11 1
11 0.620689655172414
11 0.581395348837209
};
\addplot [color0, opacity=1, forget plot]
table {%
11.75 0.0625
12.25 0.0625
12.25 0.301515151515152
11.75 0.301515151515152
11.75 0.0625
};
\addplot [color0, opacity=1, forget plot]
table {%
12 0.0625
12 0
};
\addplot [color0, opacity=1, forget plot]
table {%
12 0.301515151515152
12 0.657142857142857
};
\addplot [black, opacity=1, forget plot]
table {%
11.875 0
12.125 0
};
\addplot [black, opacity=1, forget plot]
table {%
11.875 0.657142857142857
12.125 0.657142857142857
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
12 0.736842105263158
12 0.741935483870968
12 0.678571428571429
12 0.818181818181818
12 0.666666666666667
12 0.722222222222222
12 0.675675675675676
12 0.666666666666667
12 0.72972972972973
12 0.833333333333333
12 0.833333333333333
12 0.666666666666667
12 0.75
12 0.714285714285714
12 0.857142857142857
12 0.678571428571429
12 0.692307692307692
12 0.666666666666667
12 0.666666666666667
12 0.75
12 0.739130434782609
12 0.714285714285714
};
% \addplot [color0, opacity=1, forget plot]
% table {%
% 12.75 0.0762108262108262
% 13.25 0.0762108262108262
% 13.25 0.3125
% 12.75 0.3125
% 12.75 0.0762108262108262
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 13 0.0762108262108262
% 13 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 13 0.3125
% 13 0.666666666666667
% };
% \addplot [black, opacity=1, forget plot]
% table {%
% 12.875 0
% 13.125 0
% };
% \addplot [black, opacity=1, forget plot]
% table {%
% 12.875 0.666666666666667
% 13.125 0.666666666666667
% };
% \addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 13 0.714285714285714
% 13 0.875
% 13 1.22222222222222
% 13 0.676470588235294
% 13 0.785714285714286
% 13 0.75
% 13 0.823529411764706
% 13 0.714285714285714
% 13 0.727272727272727
% 13 0.8125
% 13 0.764705882352941
% 13 0.6875
% 13 0.863636363636364
% 13 0.692307692307692
% 13 0.8125
% 13 0.727272727272727
% 13 0.705882352941177
% 13 0.75
% 13 0.714285714285714
% 13 0.7
% 13 0.717948717948718
% 13 0.68
% 13 0.67741935483871
% 13 0.692307692307692
% 13 0.714285714285714
% 13 0.742857142857143
% 13 0.777777777777778
% 13 0.777777777777778
% 13 1
% 13 0.823529411764706
% 13 0.75
% 13 0.782608695652174
% 13 0.782608695652174
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 13.75 0.111111111111111
% 14.25 0.111111111111111
% 14.25 0.363636363636364
% 13.75 0.363636363636364
% 13.75 0.111111111111111
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 14 0.111111111111111
% 14 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 14 0.363636363636364
% 14 0.739130434782609
% };
% \addplot [black, opacity=1, forget plot]
% table {%
% 13.875 0
% 14.125 0
% };
% \addplot [black, opacity=1, forget plot]
% table {%
% 13.875 0.739130434782609
% 14.125 0.739130434782609
% };
% \addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 14 0.875
% 14 1.16666666666667
% 14 0.75
% 14 0.833333333333333
% 14 0.785714285714286
% 14 0.764705882352941
% 14 0.941176470588235
% 14 0.774193548387097
% 14 0.791666666666667
% 14 0.757575757575758
% 14 0.782608695652174
% 14 0.771428571428571
% 14 0.888888888888889
% 14 0.75
% 14 0.80952380952381
% 14 0.785714285714286
% 14 0.75
% 14 1
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 14.75 0.0625
% 15.25 0.0625
% 15.25 0.3
% 14.75 0.3
% 14.75 0.0625
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 15 0.0625
% 15 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 15 0.3
% 15 0.647058823529412
% };
% \addplot [black, opacity=1, forget plot]
% table {%
% 14.875 0
% 15.125 0
% };
% \addplot [black, opacity=1, forget plot]
% table {%
% 14.875 0.647058823529412
% 15.125 0.647058823529412
% };
% \addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 15 0.666666666666667
% 15 1.11111111111111
% 15 0.676470588235294
% 15 0.714285714285714
% 15 0.8125
% 15 0.714285714285714
% 15 0.696969696969697
% 15 0.689655172413793
% 15 0.8125
% 15 0.6875
% 15 0.863636363636364
% 15 0.666666666666667
% 15 0.666666666666667
% 15 0.703703703703704
% 15 0.75
% 15 0.714285714285714
% 15 0.717948717948718
% 15 0.666666666666667
% 15 0.666666666666667
% 15 0.684210526315789
% 15 0.666666666666667
% 15 0.666666666666667
% 15 0.692307692307692
% 15 0.75
% 15 0.666666666666667
% 15 0.777777777777778
% 15 0.735294117647059
% 15 1.125
% 15 0.823529411764706
% 15 0.75
% 15 0.75
% 15 0.666666666666667
% 15 0.705882352941177
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 15.75 0.117647058823529
% 16.25 0.117647058823529
% 16.25 0.380952380952381
% 15.75 0.380952380952381
% 15.75 0.117647058823529
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 16 0.117647058823529
% 16 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 16 0.380952380952381
% 16 0.769230769230769
% };
% \addplot [black, opacity=1, forget plot]
% table {%
% 15.875 0
% 16.125 0
% };
% \addplot [black, opacity=1, forget plot]
% table {%
% 15.875 0.769230769230769
% 16.125 0.769230769230769
% };
% \addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 16 0.875
% 16 1.27777777777778
% 16 0.875
% 16 0.875
% 16 0.821428571428571
% 16 0.875
% 16 0.852941176470588
% 16 0.941176470588235
% 16 0.863636363636364
% 16 1
% 16 0.818181818181818
% 16 0.8
% 16 0.777777777777778
% 16 0.875
% 16 0.823529411764706
% 16 1
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 16.75 0.0666666666666667
% 17.25 0.0666666666666667
% 17.25 0.310344827586207
% 16.75 0.310344827586207
% 16.75 0.0666666666666667
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 17 0.0666666666666667
% 17 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 17 0.310344827586207
% 17 0.666666666666667
% };
% \addplot [black, opacity=1, forget plot]
% table {%
% 16.875 0
% 17.125 0
% };
% \addplot [black, opacity=1, forget plot]
% table {%
% 16.875 0.666666666666667
% 17.125 0.666666666666667
% };
% \addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 17 0.75
% 17 0.769230769230769
% 17 0.67741935483871
% 17 0.692307692307692
% 17 0.793103448275862
% 17 0.7
% 17 0.681818181818182
% 17 0.714285714285714
% 17 0.705882352941177
% 17 0.714285714285714
% 17 0.75
% 17 0.68
% 17 0.714285714285714
% 17 0.777777777777778
% 17 0.952380952380952
% 17 0.782608695652174
% 17 0.892857142857143
% 17 0.681818181818182
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 17.75 0.19047619047619
% 18.25 0.19047619047619
% 18.25 0.457142857142857
% 17.75 0.457142857142857
% 17.75 0.19047619047619
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 18 0.19047619047619
% 18 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 18 0.457142857142857
% 18 0.857142857142857
% };
% \addplot [black, opacity=1, forget plot]
% table {%
% 17.875 0
% 18.125 0
% };
% \addplot [black, opacity=1, forget plot]
% table {%
% 17.875 0.857142857142857
% 18.125 0.857142857142857
% };
% \addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 18 1.05882352941176
% 18 1
% 18 0.888888888888889
% 18 1
% 18 0.894736842105263
% 18 0.882352941176471
% 18 0.9375
% 18 0.9
% 18 1.04761904761905
% 18 1
% 18 1
% 18 0.875
% 18 0.904761904761905
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 18.75 0.0740740740740741
% 19.25 0.0740740740740741
% 19.25 0.318181818181818
% 18.75 0.318181818181818
% 18.75 0.0740740740740741
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 19 0.0740740740740741
% 19 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 19 0.318181818181818
% 19 0.681818181818182
% };
% \addplot [black, opacity=1, forget plot]
% table {%
% 18.875 0
% 19.125 0
% };
% \addplot [black, opacity=1, forget plot]
% table {%
% 18.875 0.681818181818182
% 19.125 0.681818181818182
% };
% \addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 19 0.7
% 19 0.761904761904762
% 19 0.769230769230769
% 19 0.692307692307692
% 19 0.741935483870968
% 19 0.7
% 19 0.714285714285714
% 19 0.75
% 19 0.714285714285714
% 19 0.761904761904762
% 19 0.692307692307692
% 19 0.695652173913043
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 19.75 0.130434782608696
% 20.25 0.130434782608696
% 20.25 0.375
% 19.75 0.375
% 19.75 0.130434782608696
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 20 0.130434782608696
% 20 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 20 0.375
% 20 0.739130434782609
% };
% \addplot [black, opacity=1, forget plot]
% table {%
% 19.875 0
% 20.125 0
% };
% \addplot [black, opacity=1, forget plot]
% table {%
% 19.875 0.739130434782609
% 20.125 0.739130434782609
% };
% \addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 20 0.769230769230769
% 20 0.758620689655172
% 20 0.777777777777778
% 20 0.857142857142857
% 20 0.75
% 20 0.75
% 20 0.742857142857143
% 20 1.14285714285714
% 20 0.75
% 20 1
% 20 0.75
% 20 0.75
% };
\addplot [color0, opacity=1, forget plot]
table {%
0.75 0.25
1.25 0.25
};
\addplot [color0, opacity=1, forget plot]
table {%
1.75 0.107142857142857
2.25 0.107142857142857
};
\addplot [color0, opacity=1, forget plot]
table {%
2.75 0.161290322580645
3.25 0.161290322580645
};
\addplot [color0, opacity=1, forget plot]
table {%
3.75 0.161290322580645
4.25 0.161290322580645
};
\addplot [color0, opacity=1, forget plot]
table {%
4.75 0.169047619047619
5.25 0.169047619047619
};
\addplot [color0, opacity=1, forget plot]
table {%
5.75 0.157894736842105
6.25 0.157894736842105
};
\addplot [color0, opacity=1, forget plot]
table {%
6.75 0.131884057971014
7.25 0.131884057971014
};
\addplot [color0, opacity=1, forget plot]
table {%
7.75 0.214285714285714
8.25 0.214285714285714
};
\addplot [color0, opacity=1, forget plot]
table {%
8.75 0.107142857142857
9.25 0.107142857142857
};
\addplot [color0, opacity=1, forget plot]
table {%
9.75 0.238095238095238
10.25 0.238095238095238
};
\addplot [color0, opacity=1, forget plot]
table {%
10.75 0.130434782608696
11.25 0.130434782608696
};
\addplot [color0, opacity=1, forget plot]
table {%
11.75 0.166666666666667
12.25 0.166666666666667
};
% \addplot [color0, opacity=1, forget plot]
% table {%
% 12.75 0.181818181818182
% 13.25 0.181818181818182
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 13.75 0.230769230769231
% 14.25 0.230769230769231
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 14.75 0.166666666666667
% 15.25 0.166666666666667
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 15.75 0.238095238095238
% 16.25 0.238095238095238
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 16.75 0.181818181818182
% 17.25 0.181818181818182
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 17.75 0.323529411764706
% 18.25 0.323529411764706
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 18.75 0.191391941391941
% 19.25 0.191391941391941
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 19.75 0.25
% 20.25 0.25
% };
\end{axis}

\end{tikzpicture}

\end{document}


==> chapters/1-style-obfuscation/gfx/box-right.tex <==
\documentclass{article}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colorbrewer}

\usepackage[T1]{fontenc}
% Palatino for main text and math
\usepackage[osf,sc]{mathpazo}

% Helvetica for sans serif
% (scaled to match size of Palatino)
\usepackage[scaled=0.90]{helvet}

% Bera Mono for monospaced
% (scaled to match size of Palatino)
\usepackage[scaled=0.85]{beramono}


\begin{document}

% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2,0.2,0.2}
\definecolor{color1}{rgb}{0.5,0.5,0.5}

% pale orange   fad7ac
\definecolor{color3}{cmyk}{0,0.14,0.31,0.02}
% orange        b46504
\definecolor{DrawOrange}{cmyk}{0,0.44,0.98,0.29}
% pale red      fad9d5     
\definecolor{DrawPaleRed}{cmyk}{0,0.13,0.15,0.02}
% red           ae4132
\definecolor{DrawRed}{cmyk}{0,0.63,0.71,0.32}
% pale aqua     b0e3e6
\definecolor{DrawPaleAqua}{cmyk}{0.23,0.01,0.00,0.10}
% aqua          0e8088
\definecolor{DrawAqua}{cmyk}{0.90,0.06,0.00,0.47}
% pale blue     b1ddf0
\definecolor{DrawPaleBlue}{cmyk}{0.26,0.08,0.00,0.06}
% blue          10739e
\definecolor{DrawBlue}{cmyk}{0.90,0.27,0.00,0.38}
% pale purple   d0cee2
\definecolor{DrawPalePurple}{cmyk}{0.08,0.08,0.00,0.11}
% purple        56517e
\definecolor{DrawPurple}{cmyk}{0.32,0.36,0.00,0.51}
% pale marine   bac8d3  
\definecolor{DrawPaleMarine}{cmyk}{0.12,0.05,0.00,0.17}
% marine        23445d
\definecolor{DrawMarine}{cmyk}{0.62,0.27,0.00,0.64}
% pale baby     6c8ebf
\definecolor{DrawPaleBaby}{cmyk}{0.43,0.26,0.00,0.25}
% baby          dae8fc
\definecolor{color2}{cmyk}{0.13,0.08,0.00,0.01}
% pale lavender e1d5e7
\definecolor{color4}{cmyk}{0.03,0.08,0.00,0.09}
% lavender      9673a6
\definecolor{DrawLavender}{cmyk}{0.10,0.31,0.00,0.35}
% pale gold     fff2cc
\definecolor{DrawPaleGold}{cmyk}{0.00,0.05,0.20,0.00}
% gold          d6b656
\definecolor{DrawGold}{cmyk}{0.00,0.15,0.60,0.16}
\definecolor{color5}{rgb}{0.71078431372549,0.363725490196079,0.375490196078431}
\definecolor{color6}{rgb}{0.523039215686275,0.478921568627451,0.670098039215686}
\definecolor{color7}{rgb}{0.551470588235294,0.472058823529412,0.401470588235294}

\begin{axis}[
width=10cm,
height=8cm,
xmin=0.5, xmax=10.5,
ymin=0, ymax=2,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},% ,13,14,15,16,17,18,19,20},
xticklabels={ASV $\rightarrow$ BBE,ASV $\rightarrow$ DBY,ASV $\rightarrow$ WEB,ASV $\rightarrow$ YLT,BBE $\rightarrow$ ASV,BBE $\rightarrow$ DBY,BBE $\rightarrow$ WEB,BBE $\rightarrow$ YLT,DBY $\rightarrow$ ASV,DBY $\rightarrow$ BBE,DBY $\rightarrow$ WEB,DBY $\rightarrow$ YLT,% WEB $\rightarrow$ ASV,WEB $\rightarrow$ BBE,WEB $\rightarrow$ DBY,WEB $\rightarrow$ YLT,YLT $\rightarrow$ ASV,YLT $\rightarrow$ BBE,YLT $\rightarrow$ DBY,YLT $\rightarrow$ WEB},
},
ytick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
yticklabels={,,,,,,,,},
tick align=outside,
xticklabel style = {rotate=45, xshift=-0.5cm,yshift=0.5cm},
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white!69.01960784313725!color0},
axis line style={color=white!80!color0},
]
\addplot [fill=color2, opacity=1, forget plot]
table {%
0.75 0.194444444444444
1.25 0.194444444444444
1.25 0.380952380952381
0.75 0.380952380952381
0.75 0.194444444444444
};
\addplot [color0, opacity=1, forget plot]
table {%
1 0.194444444444444
1 0
};
\addplot [color0, opacity=1, forget plot]
table {%
1 0.380952380952381
1 0.653846153846154
};
\addplot [color0, opacity=1, forget plot]
table {%
0.875 0
1.125 0
};
\addplot [color0, opacity=1, forget plot]
table {%
0.875 0.653846153846154
1.125 0.653846153846154
};
\addplot [color0, mark=diamond*, mark size=2.5, opacity=0.7, mark options={solid,fill=white!28.6274509803922!color0}, only marks, forget plot]
table {%
1 0.777777777777778
1 0.666666666666667
1 0.769230769230769
1 0.666666666666667
1 1
1 0.666666666666667
1 0.769230769230769
1 0.684210526315789
1 0.692307692307692
1 0.6875
1 0.733333333333333
1 0.714285714285714
1 0.75
1 0.764705882352941
1 0.666666666666667
1 0.8
1 0.714285714285714
1 0.705882352941177
1 0.666666666666667
1 0.684210526315789
1 0.684210526315789
1 0.777777777777778
1 0.727272727272727
1 1.1
1 0.75
1 0.8125
1 0.6875
1 0.875
1 0.692307692307692
1 0.666666666666667
1 0.769230769230769
1 0.733333333333333
1 0.705882352941177
1 0.714285714285714
1 0.769230769230769
1 0.764705882352941
1 1.375
1 0.785714285714286
1 0.785714285714286
1 0.888888888888889
1 0.6875
1 0.666666666666667
1 1.28571428571429
1 1.4
1 0.739130434782609
1 0.6875
1 0.736842105263158
1 1.38461538461538
1 0.75
1 0.7
1 0.823529411764706
1 0.857142857142857
1 0.666666666666667
1 0.75
1 0.75
1 1.375
1 0.714285714285714
1 0.736842105263158
1 0.727272727272727
1 1
1 0.705882352941177
1 0.842105263157895
1 0.705882352941177
1 0.7
1 0.6875
1 0.8
1 0.833333333333333
1 0.916666666666667
1 0.692307692307692
1 0.75
1 0.666666666666667
1 1.25
1 0.666666666666667
1 0.714285714285714
1 0.714285714285714
1 0.727272727272727
1 0.875
1 0.933333333333333
1 0.785714285714286
1 0.888888888888889
1 0.7
1 0.692307692307692
1 0.75
1 0.875
1 0.72
1 0.764705882352941
};
\addplot [color0, fill=color2, opacity=1, forget plot]
table {%
1.75 0.0714285714285714
2.25 0.0714285714285714
2.25 0.2
1.75 0.2
1.75 0.0714285714285714
};
\addplot [color0, opacity=1, forget plot]
table {%
2 0.0714285714285714
2 0
};
\addplot [color0, opacity=1, forget plot]
table {%
2 0.2
2 0.392857142857143
};
\addplot [color0, opacity=1, forget plot]
table {%
1.875 0
2.125 0
};
\addplot [color0, opacity=1, forget plot]
table {%
1.875 0.392857142857143
2.125 0.392857142857143
};
\addplot [color0, mark=diamond*, mark size=2.5, opacity=0.7, mark options={solid,fill=white!28.6274509803922!color0}, only marks, forget plot]
table {%
2 0.416666666666667
2 0.4
2 0.45
2 0.5
2 0.416666666666667
2 0.4375
2 0.44
2 0.423076923076923
2 0.5
2 0.521739130434783
2 0.5
2 0.4
2 0.5
2 0.615384615384615
2 0.444444444444444
2 0.428571428571429
2 0.823529411764706
2 0.5
2 0.433333333333333
2 0.625
2 0.4
2 0.421052631578947
2 0.411764705882353
2 0.541666666666667
2 0.533333333333333
2 0.4375
2 0.454545454545455
2 0.52
2 0.4
2 0.411764705882353
2 0.421052631578947
2 0.5
2 0.4
2 0.5
2 0.7
2 0.5
2 0.411764705882353
2 0.75
2 0.666666666666667
2 0.416666666666667
2 0.666666666666667
2 0.423076923076923
2 0.523809523809524
2 0.411764705882353
2 0.727272727272727
2 1
2 0.4375
2 0.7
2 0.428571428571429
2 0.571428571428571
2 0.6
2 0.5
2 0.45
2 0.571428571428571
2 0.4
2 0.407407407407407
2 0.454545454545455
2 0.6
2 0.545454545454545
2 0.416666666666667
2 0.4375
2 0.466666666666667
2 0.470588235294118
2 1.25
2 0.5
2 0.625
2 0.454545454545455
2 0.458333333333333
2 0.615384615384615
2 0.4
2 0.533333333333333
2 0.56
2 0.631578947368421
2 0.588235294117647
2 0.533333333333333
2 0.4
2 0.428571428571429
2 0.8
2 0.5
2 0.423076923076923
2 0.5625
2 0.470588235294118
2 0.4
2 0.407407407407407
2 0.444444444444444
2 0.454545454545455
2 0.75
2 0.470588235294118
2 0.692307692307692
2 0.733333333333333
2 0.466666666666667
2 0.434782608695652
2 0.45
2 0.555555555555556
2 0.470588235294118
2 1.75
2 0.411764705882353
2 0.409090909090909
2 0.444444444444444
2 0.4375
2 0.416666666666667
2 0.444444444444444
2 0.413793103448276
2 0.5625
2 0.521739130434783
2 0.5
2 0.5
2 0.733333333333333
2 0.4
2 0.692307692307692
2 0.6875
2 0.407407407407407
2 0.411764705882353
2 0.45
2 0.473684210526316
2 0.454545454545455
};
\addplot [color0, fill=color2, opacity=1, forget plot]
table {%
2.75 0.105263157894737
3.25 0.105263157894737
3.25 0.24
2.75 0.24
2.75 0.105263157894737
};
\addplot [color0, opacity=1, forget plot]
table {%
3 0.105263157894737
3 0
};
\addplot [color0, opacity=1, forget plot]
table {%
3 0.24
3 0.441176470588235
};
\addplot [color0, opacity=1, forget plot]
table {%
2.875 0
3.125 0
};
\addplot [color0, opacity=1, forget plot]
table {%
2.875 0.441176470588235
3.125 0.441176470588235
};
\addplot [color0, mark=diamond*, mark size=2.5, opacity=0.7, mark options={solid,fill=white!28.6274509803922!color0}, only marks, forget plot]
table {%
3 0.666666666666667
3 0.6
3 0.529411764705882
3 0.538461538461538
3 0.45
3 0.5
3 0.5
3 0.631578947368421
3 0.764705882352941
3 0.5625
3 0.444444444444444
3 0.5
3 0.529411764705882
3 0.555555555555556
3 0.736842105263158
3 0.444444444444444
3 0.5
3 0.8
3 0.5
3 0.5
3 0.470588235294118
3 0.448275862068966
3 0.461538461538462
3 0.444444444444444
3 0.538461538461538
3 0.545454545454545
3 1.25
3 0.5
3 0.444444444444444
3 0.619047619047619
3 1
3 0.6
3 0.45
3 0.846153846153846
3 0.45
3 0.5625
3 0.583333333333333
3 0.5
3 0.476190476190476
3 1.125
3 0.523809523809524
3 0.625
3 0.473684210526316
3 0.454545454545455
3 0.48
3 0.458333333333333
3 0.461538461538462
3 0.588235294117647
3 0.5
3 0.5
3 0.5
3 0.5
3 0.75
3 0.615384615384615
3 0.666666666666667
3 0.466666666666667
3 0.5
3 1.25
3 0.454545454545455
3 0.5625
3 0.695652173913043
3 0.5625
3 0.533333333333333
3 0.5
3 0.769230769230769
3 0.5625
3 0.454545454545455
3 0.521739130434783
3 0.625
3 0.5
3 0.470588235294118
3 0.5
};
\addplot [color0, fill=color2, opacity=1, forget plot]
table {%
3.75 0.16
4.25 0.16
4.25 0.315789473684211
3.75 0.315789473684211
3.75 0.16
};
\addplot [color0, opacity=1, forget plot]
table {%
4 0.16
4 0
};
\addplot [color0, opacity=1, forget plot]
table {%
4 0.315789473684211
4 0.545454545454545
};
\addplot [color0, opacity=1, forget plot]
table {%
3.875 0
4.125 0
};
\addplot [color0, opacity=1, forget plot]
table {%
3.875 0.545454545454545
4.125 0.545454545454545
};
\addplot [color0, mark=diamond*, mark size=2.5, opacity=0.7, mark options={solid,fill=white!28.6274509803922!color0}, only marks, forget plot]
table {%
4 0.666666666666667
4 1.25
4 0.75
4 0.583333333333333
4 0.6
4 0.55
4 0.578947368421053
4 1
4 0.555555555555556
4 0.5625
4 0.588235294117647
4 0.571428571428571
4 0.571428571428571
4 0.714285714285714
4 0.636363636363636
4 0.55
4 0.6
4 0.555555555555556
4 0.578947368421053
4 0.578947368421053
4 0.6
4 0.5625
4 0.555555555555556
4 1.18181818181818
4 0.764705882352941
4 0.875
4 0.636363636363636
4 0.571428571428571
4 0.7
4 1.42857142857143
4 0.6
4 0.684210526315789
4 0.555555555555556
4 0.555555555555556
4 0.75
4 1
4 0.619047619047619
4 0.5625
4 0.583333333333333
4 0.56
4 1.375
4 0.56
4 0.80952380952381
4 0.571428571428571
4 0.571428571428571
4 0.692307692307692
4 0.56
4 0.555555555555556
4 0.555555555555556
4 0.9
4 1.1
4 0.576923076923077
4 0.571428571428571
4 0.571428571428571
4 0.75
4 0.882352941176471
4 0.583333333333333
4 0.642857142857143
4 0.666666666666667
4 0.75
4 0.625
4 0.55
4 0.75
4 0.636363636363636
4 0.9
4 0.588235294117647
4 0.6
4 0.692307692307692
4 0.5625
4 0.6875
4 0.56
4 0.5625
4 1
4 0.588235294117647
};
\addplot [color0, fill=color3, opacity=1, forget plot]
table {%
4.75 0.153846153846154
5.25 0.153846153846154
5.25 0.292279411764706
4.75 0.292279411764706
4.75 0.153846153846154
};
\addplot [color0, opacity=1, forget plot]
table {%
5 0.153846153846154
5 0
};
\addplot [color0, opacity=1, forget plot]
table {%
5 0.292279411764706
5 0.483870967741935
};
\addplot [color0, opacity=1, forget plot]
table {%
4.875 0
5.125 0
};
\addplot [color0, opacity=1, forget plot]
table {%
4.875 0.483870967741935
5.125 0.483870967741935
};
\addplot [color0, mark=diamond*, mark size=2.5, opacity=0.7, mark options={solid,fill=white!28.6274509803922!color0}, only marks, forget plot]
table {%
5 0.526315789473684
5 0.636363636363636
5 0.55
5 0.5
5 0.5
5 0.52
5 0.5
5 0.833333333333333
5 0.6
5 0.5
5 0.529411764705882
5 0.518518518518518
5 0.538461538461538
5 0.6
5 0.5
5 0.5
5 0.5
5 0.523809523809524
5 0.5
5 0.533333333333333
5 0.7
5 0.607142857142857
5 0.5
5 0.7
5 0.583333333333333
5 0.526315789473684
5 0.5
5 0.545454545454545
5 0.5
5 0.5
5 0.545454545454545
5 0.523809523809524
5 0.5625
5 0.571428571428571
5 0.5
5 0.571428571428571
5 0.5
5 0.5625
5 0.7
5 0.5
5 0.5
5 0.53125
5 0.541666666666667
5 0.888888888888889
5 0.5
5 0.555555555555556
5 0.5
5 0.608695652173913
5 0.631578947368421
5 0.5625
5 0.576923076923077
5 0.5
5 0.5
5 0.518518518518518
5 1.88888888888889
5 0.5
5 0.5
5 1
5 0.769230769230769
5 0.5
5 0.5
5 0.545454545454545
5 0.5
5 0.666666666666667
5 0.538461538461538
5 0.583333333333333
5 0.529411764705882
5 0.75
5 0.5
5 0.5
5 0.5
5 0.5
5 0.5
5 0.5
5 0.625
5 0.5625
5 0.555555555555556
5 0.535714285714286
5 0.533333333333333
5 0.714285714285714
5 0.714285714285714
5 0.5625
5 0.592592592592593
5 0.5
5 0.5
};
\addplot [color0, fill=color3, opacity=1, forget plot]
table {%
5.75 0.15
6.25 0.15
6.25 0.294117647058824
5.75 0.294117647058824
5.75 0.15
};
\addplot [color0, opacity=1, forget plot]
table {%
6 0.15
6 0
};
\addplot [color0, opacity=1, forget plot]
table {%
6 0.294117647058824
6 0.5
};
\addplot [color0, opacity=1, forget plot]
table {%
5.875 0
6.125 0
};
\addplot [color0, opacity=1, forget plot]
table {%
5.875 0.5
6.125 0.5
};
\addplot [color0, mark=diamond*, mark size=2.5, opacity=0.7, mark options={solid,fill=white!28.6274509803922!color0}, only marks, forget plot]
table {%
6 0.636363636363636
6 0.625
6 0.6875
6 0.55
6 0.583333333333333
6 0.548387096774194
6 0.545454545454545
6 0.555555555555556
6 0.636363636363636
6 0.576923076923077
6 0.625
6 0.545454545454545
6 0.608695652173913
6 0.565217391304348
6 0.625
6 0.619047619047619
6 0.6
6 0.571428571428571
6 1
6 0.538461538461538
6 0.6
6 0.647058823529412
6 0.586206896551724
6 0.555555555555556
6 0.55
6 0.533333333333333
6 0.714285714285714
6 0.578947368421053
6 0.785714285714286
6 0.555555555555556
6 0.6875
6 0.571428571428571
6 0.571428571428571
6 0.571428571428571
6 0.617647058823529
6 0.64
6 0.620689655172414
6 0.529411764705882
6 0.516129032258065
6 0.538461538461538
6 0.666666666666667
6 0.5625
6 0.652173913043478
6 0.684210526315789
6 0.642857142857143
6 1.22222222222222
6 0.521739130434783
6 0.55
6 0.714285714285714
6 0.625
6 0.533333333333333
6 0.708333333333333
6 0.555555555555556
6 0.523809523809524
6 0.545454545454545
6 0.518518518518518
6 0.769230769230769
6 0.588235294117647
6 0.642857142857143
6 0.583333333333333
6 0.538461538461538
6 1.5
6 0.538461538461538
6 0.909090909090909
6 0.642857142857143
6 0.75
6 0.565217391304348
6 0.555555555555556
6 0.545454545454545
6 0.714285714285714
6 0.592592592592593
6 0.705882352941177
};
\addplot [color0, fill=color3, opacity=1, forget plot]
table {%
6.75 0.131578947368421
7.25 0.131578947368421
7.25 0.259259259259259
6.75 0.259259259259259
6.75 0.131578947368421
};
\addplot [color0, opacity=1, forget plot]
table {%
7 0.131578947368421
7 0
};
\addplot [color0, opacity=1, forget plot]
table {%
7 0.259259259259259
7 0.45
};
\addplot [color0, opacity=1, forget plot]
table {%
6.875 0
7.125 0
};
\addplot [color0, opacity=1, forget plot]
table {%
6.875 0.45
7.125 0.45
};
\addplot [color0, mark=diamond*, mark size=2.5, opacity=0.7, mark options={solid,fill=white!28.6274509803922!color0}, only marks, forget plot]
table {%
7 0.454545454545455
7 0.5
7 0.64
7 0.5
7 0.5
7 0.5
7 0.466666666666667
7 0.5
7 0.478260869565217
7 0.529411764705882
7 0.565217391304348
7 0.478260869565217
7 0.5
7 0.454545454545455
7 0.523809523809524
7 0.476190476190476
7 0.521739130434783
7 0.6
7 0.517241379310345
7 0.571428571428571
7 0.5
7 0.571428571428571
7 0.666666666666667
7 0.714285714285714
7 0.5
7 0.571428571428571
7 0.5
7 0.482758620689655
7 0.470588235294118
7 0.478260869565217
7 0.481481481481481
7 0.466666666666667
7 0.454545454545455
7 0.5
7 0.464285714285714
7 0.454545454545455
7 1.33333333333333
7 0.875
7 0.461538461538462
7 0.642857142857143
7 0.5
7 0.5
7 0.481481481481481
7 0.5
7 0.642857142857143
7 0.533333333333333
7 0.470588235294118
7 0.571428571428571
7 0.555555555555556
7 0.583333333333333
7 0.478260869565217
7 0.523809523809524
7 0.461538461538462
7 0.75
7 0.636363636363636
7 0.5
7 0.5625
7 0.53125
7 0.466666666666667
7 0.5
7 0.454545454545455
7 0.642857142857143
7 0.533333333333333
7 0.518518518518518
7 0.588235294117647
};
\addplot [color0, fill=color3, opacity=1, forget plot]
table {%
7.75 0.226539589442815
8.25 0.226539589442815
8.25 0.391304347826087
7.75 0.391304347826087
7.75 0.226539589442815
};
\addplot [color0, opacity=1, forget plot]
table {%
8 0.226539589442815
8 0
};
\addplot [color0, opacity=1, forget plot]
table {%
8 0.391304347826087
8 0.636363636363636
};
\addplot [color0, opacity=1, forget plot]
table {%
7.875 0
8.125 0
};
\addplot [color0, opacity=1, forget plot]
table {%
7.875 0.636363636363636
8.125 0.636363636363636
};
\addplot [color0, mark=diamond*, mark size=2.5, opacity=0.7, mark options={solid,fill=white!28.6274509803922!color0}, only marks, forget plot]
table {%
8 0.64
8 0.6875
8 0.653846153846154
8 0.666666666666667
8 0.666666666666667
8 1
8 1
8 0.823529411764706
8 0.785714285714286
8 0.695652173913043
8 0.708333333333333
8 0.875
8 0.692307692307692
8 0.666666666666667
8 0.65
8 0.714285714285714
8 1
8 1
8 0.7
8 0.642857142857143
8 0.75
8 0.7
8 0.6875
8 0.72
8 0.8
8 0.875
8 0.72
8 1.11111111111111
8 0.875
8 0.684210526315789
8 0.777777777777778
8 0.642857142857143
8 0.692307692307692
8 1.22222222222222
8 1.25
8 0.857142857142857
8 1
8 0.75
8 0.705882352941177
8 0.75
8 1
8 0.928571428571429
8 0.65
8 0.6875
8 0.647058823529412
8 1
8 0.666666666666667
8 0.6875
8 0.647058823529412
8 0.823529411764706
};
\addplot [color0, fill=color4, opacity=1, forget plot]
table {%
8.75 0.0666666666666667
9.25 0.0666666666666667
9.25 0.19047619047619
8.75 0.19047619047619
8.75 0.0666666666666667
};
\addplot [color0, opacity=1, forget plot]
table {%
9 0.0666666666666667
9 0
};
\addplot [color0, opacity=1, forget plot]
table {%
9 0.19047619047619
9 0.375
};
\addplot [color0, opacity=1, forget plot]
table {%
8.875 0
9.125 0
};
\addplot [color0, opacity=1, forget plot]
table {%
8.875 0.375
9.125 0.375
};
\addplot [color0, mark=diamond*, mark size=2.5, opacity=0.7, mark options={solid,fill=white!28.6274509803922!color0}, only marks, forget plot]
table {%
9 0.384615384615385
9 0.421052631578947
9 0.466666666666667
9 0.458333333333333
9 0.714285714285714
9 0.4
9 0.5
9 0.411764705882353
9 0.380952380952381
9 0.6
9 0.611111111111111
9 0.388888888888889
9 0.533333333333333
9 0.526315789473684
9 0.5
9 0.451612903225806
9 0.416666666666667
9 0.545454545454545
9 0.538461538461538
9 0.391304347826087
9 0.4375
9 0.464285714285714
9 0.388888888888889
9 0.4
9 0.466666666666667
9 0.461538461538462
9 0.392857142857143
9 0.411764705882353
9 0.4
9 0.391304347826087
9 0.5
9 0.555555555555556
9 0.4375
9 0.416666666666667
9 0.380952380952381
9 0.526315789473684
9 0.444444444444444
9 0.666666666666667
9 0.388888888888889
9 0.433333333333333
9 0.4375
9 0.454545454545455
9 0.388888888888889
9 0.461538461538462
9 0.384615384615385
9 0.384615384615385
9 0.470588235294118
9 0.384615384615385
9 0.428571428571429
9 1.14285714285714
9 0.411764705882353
9 0.5
9 0.866666666666667
9 0.428571428571429
9 0.571428571428571
9 0.6
9 0.6
9 0.4
9 0.411764705882353
9 0.388888888888889
9 0.6
9 0.5
9 0.466666666666667
9 0.388888888888889
9 0.461538461538462
9 0.411764705882353
9 0.45
9 0.4
9 0.583333333333333
9 1.125
9 0.454545454545455
9 0.4
9 0.4
9 0.4
9 0.407407407407407
9 0.555555555555556
9 0.411764705882353
9 0.588235294117647
9 0.588235294117647
9 0.666666666666667
9 0.416666666666667
9 0.4
9 0.379310344827586
9 0.411764705882353
9 0.384615384615385
9 0.615384615384615
9 0.722222222222222
9 0.8
9 0.538461538461538
9 0.5
9 0.384615384615385
9 1
9 0.470588235294118
9 0.4
9 0.529411764705882
9 0.476190476190476
9 0.466666666666667
9 0.444444444444444
9 0.388888888888889
9 0.533333333333333
9 0.5
9 0.526315789473684
9 0.461538461538462
9 0.454545454545455
9 0.75
9 0.5
9 0.4
9 0.444444444444444
};
\addplot [color0, fill=color4, opacity=1, forget plot]
table {%
9.75 0.1875
10.25 0.1875
10.25 0.375
9.75 0.375
9.75 0.1875
};
\addplot [color0, opacity=1, forget plot]
table {%
10 0.1875
10 0
};
\addplot [color0, opacity=1, forget plot]
table {%
10 0.375
10 0.65625
};
\addplot [color0, opacity=1, forget plot]
table {%
9.875 0
10.125 0
};
\addplot [color0, opacity=1, forget plot]
table {%
9.875 0.65625
10.125 0.65625
};
\addplot [color0, mark=diamond*, mark size=2.5, opacity=0.7, mark options={solid,fill=white!28.6274509803922!color0}, only marks, forget plot]
table {%
10 0.85
10 0.785714285714286
10 0.75
10 0.722222222222222
10 1
10 0.7
10 0.666666666666667
10 0.769230769230769
10 0.666666666666667
10 0.733333333333333
10 0.916666666666667
10 0.722222222222222
10 0.761904761904762
10 1
10 0.666666666666667
10 0.833333333333333
10 0.705882352941177
10 0.692307692307692
10 0.909090909090909
10 0.692307692307692
10 0.923076923076923
10 1.42857142857143
10 0.888888888888889
10 0.666666666666667
10 0.833333333333333
10 0.733333333333333
10 0.666666666666667
10 1.28571428571429
10 1.6
10 0.666666666666667
10 0.875
10 1
10 0.733333333333333
10 0.842105263157895
10 0.75
10 0.75
10 0.733333333333333
10 0.846153846153846
10 0.666666666666667
10 0.8125
10 0.785714285714286
10 1.25
10 0.727272727272727
10 0.888888888888889
10 0.944444444444444
10 0.666666666666667
10 0.714285714285714
10 0.727272727272727
10 0.714285714285714
10 0.705882352941177
10 1
10 0.833333333333333
10 0.777777777777778
10 0.666666666666667
10 0.678571428571429
10 0.75
10 0.722222222222222
10 0.695652173913043
10 0.75
10 0.769230769230769
10 0.666666666666667
10 0.75
10 0.846153846153846
10 1.25
10 0.705882352941177
10 0.6875
10 0.8125
10 0.75
10 1.375
10 0.666666666666667
10 0.76
10 0.666666666666667
10 0.866666666666667
};
\addplot [color0, opacity=1, forget plot]
table {%
10.75 0.105263157894737
11.25 0.105263157894737
11.25 0.235294117647059
10.75 0.235294117647059
10.75 0.105263157894737
};
\addplot [color0, opacity=1, forget plot]
table {%
11 0.105263157894737
11 0
};
\addplot [color0, opacity=1, forget plot]
table {%
11 0.235294117647059
11 0.428571428571429
};
\addplot [color0, opacity=1, forget plot]
table {%
10.875 0
11.125 0
};
\addplot [color0, opacity=1, forget plot]
table {%
10.875 0.428571428571429
11.125 0.428571428571429
};
\addplot [color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
11 0.5
11 0.461538461538462
11 0.541666666666667
11 0.5
11 0.4375
11 0.466666666666667
11 0.642857142857143
11 0.4375
11 0.45
11 0.7
11 0.473684210526316
11 0.5
11 0.5
11 0.470588235294118
11 0.533333333333333
11 0.55
11 0.705882352941177
11 0.5
11 0.538461538461538
11 0.454545454545455
11 0.466666666666667
11 0.461538461538462
11 0.473684210526316
11 0.5
11 0.625
11 0.5
11 0.444444444444444
11 0.5
11 0.5
11 0.5
11 0.538461538461538
11 1.42857142857143
11 0.8
11 1.14285714285714
11 0.6
11 0.933333333333333
11 0.8
11 0.470588235294118
11 0.473684210526316
11 0.666666666666667
11 0.5
11 0.454545454545455
11 0.44
11 0.5
11 0.4375
11 0.473684210526316
11 1.125
11 0.454545454545455
11 0.5
11 0.481481481481481
11 0.555555555555556
11 0.555555555555556
11 0.571428571428571
11 0.529411764705882
11 0.470588235294118
11 0.705882352941177
11 0.571428571428571
11 0.4375
11 0.461538461538462
11 0.466666666666667
11 0.461538461538462
11 0.5
11 0.46875
11 0.65
11 0.44
11 0.5
11 0.444444444444444
11 0.478260869565217
11 0.75
11 0.466666666666667
11 0.444444444444444
11 0.476190476190476
11 0.5
11 0.444444444444444
11 0.434782608695652
11 0.458333333333333
11 0.466666666666667
11 0.5
11 0.526315789473684
11 0.7
11 0.692307692307692
11 1.125
11 0.4375
11 0.444444444444444
11 0.5
};
\addplot [color0, opacity=1, forget plot]
table {%
11.75 0.166666666666667
12.25 0.166666666666667
12.25 0.321428571428571
11.75 0.321428571428571
11.75 0.166666666666667
};
\addplot [color0, opacity=1, forget plot]
table {%
12 0.166666666666667
12 0
};
\addplot [color0, opacity=1, forget plot]
table {%
12 0.321428571428571
12 0.55
};
\addplot [color0, opacity=1, forget plot]
table {%
11.875 0
12.125 0
};
\addplot [color0, opacity=1, forget plot]
table {%
11.875 0.55
12.125 0.55
};
\addplot [color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
12 0.625
12 0.611111111111111
12 0.571428571428571
12 0.666666666666667
12 0.75
12 0.625
12 0.578947368421053
12 0.571428571428571
12 0.571428571428571
12 0.588235294117647
12 1
12 0.85
12 0.75
12 0.625
12 0.666666666666667
12 0.555555555555556
12 0.558823529411765
12 0.571428571428571
12 0.588235294117647
12 0.583333333333333
12 0.625
12 0.611111111111111
12 0.5625
12 0.607142857142857
12 0.5625
12 0.555555555555556
12 0.625
12 0.555555555555556
12 0.611111111111111
12 0.571428571428571
12 0.75
12 0.611111111111111
12 0.571428571428571
12 0.625
12 0.588235294117647
12 1
12 1.14285714285714
12 0.666666666666667
12 0.571428571428571
12 0.6
12 0.6
12 0.625
12 0.578947368421053
12 0.6
12 0.684210526315789
12 0.555555555555556
12 0.578947368421053
12 0.666666666666667
12 0.6
12 0.565217391304348
12 0.625
12 0.555555555555556
12 0.578947368421053
12 0.565217391304348
12 1.375
12 0.565217391304348
12 0.590909090909091
12 0.666666666666667
12 0.578947368421053
12 0.571428571428571
12 0.705882352941177
12 0.9
12 0.666666666666667
12 0.583333333333333
12 0.666666666666667
12 0.5625
12 0.583333333333333
12 0.555555555555556
12 0.571428571428571
12 0.8
12 0.615384615384615
12 0.571428571428571
12 1.30769230769231
12 1
12 0.588235294117647
12 0.565217391304348
12 0.733333333333333
12 0.5625
12 0.714285714285714
12 0.588235294117647
12 0.578947368421053
12 0.608695652173913
12 1.25
12 0.555555555555556
12 0.611111111111111
};
% \addplot [color0, opacity=1, forget plot]
% table {%
% 12.75 0.12
% 13.25 0.12
% 13.25 0.275862068965517
% 12.75 0.275862068965517
% 12.75 0.12
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 13 0.12
% 13 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 13 0.275862068965517
% 13 0.5
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 12.875 0
% 13.125 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 12.875 0.5
% 13.125 0.5
% };
% \addplot [color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 13 0.6
% 13 0.777777777777778
% 13 0.578947368421053
% 13 0.5625
% 13 0.666666666666667
% 13 0.692307692307692
% 13 0.571428571428571
% 13 0.533333333333333
% 13 0.642857142857143
% 13 0.619047619047619
% 13 0.823529411764706
% 13 0.615384615384615
% 13 0.615384615384615
% 13 0.923076923076923
% 13 0.52
% 13 0.571428571428571
% 13 0.6
% 13 0.523809523809524
% 13 0.521739130434783
% 13 0.5625
% 13 0.545454545454545
% 13 0.6
% 13 0.529411764705882
% 13 0.571428571428571
% 13 0.571428571428571
% 13 0.722222222222222
% 13 0.533333333333333
% 13 0.571428571428571
% 13 0.625
% 13 0.545454545454545
% 13 0.684210526315789
% 13 0.555555555555556
% 13 0.545454545454545
% 13 0.571428571428571
% 13 0.818181818181818
% 13 0.538461538461538
% 13 0.571428571428571
% 13 0.583333333333333
% 13 0.6
% 13 0.692307692307692
% 13 1.35714285714286
% 13 0.636363636363636
% 13 0.6
% 13 0.571428571428571
% 13 0.55
% 13 0.571428571428571
% 13 0.6875
% 13 0.666666666666667
% 13 1.125
% 13 0.571428571428571
% 13 0.545454545454545
% 13 0.583333333333333
% 13 0.56
% 13 0.625
% 13 0.785714285714286
% 13 0.545454545454545
% 13 0.541666666666667
% 13 0.916666666666667
% 13 0.529411764705882
% 13 0.666666666666667
% 13 0.555555555555556
% 13 0.583333333333333
% 13 0.631578947368421
% 13 0.75
% 13 0.777777777777778
% 13 0.785714285714286
% 13 0.5625
% 13 0.714285714285714
% 13 0.6
% 13 0.818181818181818
% 13 0.551724137931034
% 13 0.722222222222222
% 13 1.5
% 13 0.571428571428571
% 13 0.642857142857143
% 13 0.538461538461538
% 13 0.571428571428571
% 13 0.571428571428571
% 13 0.764705882352941
% 13 0.666666666666667
% 13 0.846153846153846
% 13 0.571428571428571
% 13 1
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 13.75 0.192307692307692
% 14.25 0.192307692307692
% 14.25 0.375
% 13.75 0.375
% 13.75 0.192307692307692
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 14 0.192307692307692
% 14 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 14 0.375
% 14 0.647058823529412
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 13.875 0
% 14.125 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 13.875 0.647058823529412
% 14.125 0.647058823529412
% };
% \addplot [color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 14 0.666666666666667
% 14 0.75
% 14 0.894736842105263
% 14 0.666666666666667
% 14 0.857142857142857
% 14 1
% 14 0.666666666666667
% 14 0.722222222222222
% 14 0.785714285714286
% 14 0.941176470588235
% 14 0.764705882352941
% 14 0.730769230769231
% 14 1
% 14 0.923076923076923
% 14 0.866666666666667
% 14 0.75
% 14 0.875
% 14 0.739130434782609
% 14 0.882352941176471
% 14 0.666666666666667
% 14 0.692307692307692
% 14 0.857142857142857
% 14 0.705882352941177
% 14 0.714285714285714
% 14 0.733333333333333
% 14 0.8125
% 14 0.692307692307692
% 14 1
% 14 0.714285714285714
% 14 0.8125
% 14 0.769230769230769
% 14 0.933333333333333
% 14 0.705882352941177
% 14 1.05882352941176
% 14 0.714285714285714
% 14 0.923076923076923
% 14 0.652173913043478
% 14 0.833333333333333
% 14 0.727272727272727
% 14 0.8
% 14 0.833333333333333
% 14 0.933333333333333
% 14 0.68
% 14 1.21428571428571
% 14 0.909090909090909
% 14 0.8
% 14 0.714285714285714
% 14 0.8
% 14 0.75
% 14 0.705882352941177
% 14 0.666666666666667
% 14 0.785714285714286
% 14 0.736842105263158
% 14 0.75
% 14 0.666666666666667
% 14 0.75
% 14 0.666666666666667
% 14 0.6875
% 14 0.764705882352941
% 14 0.695652173913043
% 14 0.666666666666667
% 14 0.714285714285714
% 14 0.666666666666667
% 14 0.6875
% 14 1
% 14 1.11111111111111
% 14 0.684210526315789
% 14 0.684210526315789
% 14 1
% 14 0.666666666666667
% 14 0.714285714285714
% 14 0.789473684210526
% 14 0.928571428571429
% 14 0.785714285714286
% 14 0.692307692307692
% 14 0.789473684210526
% 14 0.666666666666667
% 14 0.65
% 14 0.666666666666667
% 14 0.75
% 14 0.785714285714286
% 14 0.923076923076923
% 14 0.666666666666667
% 14 0.733333333333333
% 14 0.857142857142857
% 14 0.65
% 14 0.652173913043478
% 14 0.769230769230769
% 14 0.714285714285714
% 14 0.84
% 14 0.7
% 14 0.666666666666667
% 14 0.866666666666667
% 14 1.16666666666667
% 14 0.777777777777778
% 14 0.846153846153846
% 14 0.705882352941177
% 14 0.666666666666667
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 14.75 0.125
% 15.25 0.125
% 15.25 0.285714285714286
% 14.75 0.285714285714286
% 14.75 0.125
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 15 0.125
% 15 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 15 0.285714285714286
% 15 0.526315789473684
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 14.875 0
% 15.125 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 14.875 0.526315789473684
% 15.125 0.526315789473684
% };
% \addplot [color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 15 0.8
% 15 0.6
% 15 0.611111111111111
% 15 0.571428571428571
% 15 0.578947368421053
% 15 0.625
% 15 0.533333333333333
% 15 0.636363636363636
% 15 0.642857142857143
% 15 0.692307692307692
% 15 1.06666666666667
% 15 0.533333333333333
% 15 0.590909090909091
% 15 0.647058823529412
% 15 0.764705882352941
% 15 0.647058823529412
% 15 0.615384615384615
% 15 0.642857142857143
% 15 0.615384615384615
% 15 0.846153846153846
% 15 0.5625
% 15 0.56
% 15 0.541666666666667
% 15 0.5625
% 15 0.575757575757576
% 15 0.533333333333333
% 15 0.714285714285714
% 15 0.545454545454545
% 15 0.588235294117647
% 15 0.571428571428571
% 15 0.555555555555556
% 15 0.625
% 15 0.833333333333333
% 15 0.625
% 15 0.875
% 15 0.545454545454545
% 15 0.578947368421053
% 15 0.888888888888889
% 15 0.583333333333333
% 15 0.636363636363636
% 15 0.9
% 15 0.785714285714286
% 15 0.647058823529412
% 15 0.785714285714286
% 15 1.09090909090909
% 15 0.535714285714286
% 15 0.727272727272727
% 15 0.583333333333333
% 15 0.7
% 15 0.538461538461538
% 15 1.28571428571429
% 15 0.666666666666667
% 15 0.590909090909091
% 15 0.6
% 15 0.619047619047619
% 15 0.625
% 15 0.615384615384615
% 15 0.529411764705882
% 15 0.785714285714286
% 15 0.533333333333333
% 15 0.6875
% 15 0.666666666666667
% 15 1
% 15 0.642857142857143
% 15 0.571428571428571
% 15 0.7
% 15 0.684210526315789
% 15 0.541666666666667
% 15 0.545454545454545
% 15 0.625
% 15 0.666666666666667
% 15 0.666666666666667
% 15 0.555555555555556
% 15 0.555555555555556
% 15 0.611111111111111
% 15 0.631578947368421
% 15 0.5625
% 15 0.736842105263158
% 15 0.583333333333333
% 15 0.642857142857143
% 15 0.666666666666667
% 15 0.529411764705882
% 15 0.571428571428571
% 15 0.5625
% 15 0.714285714285714
% 15 0.625
% 15 0.571428571428571
% 15 0.769230769230769
% 15 0.555555555555556
% 15 0.75
% 15 0.818181818181818
% 15 0.655172413793103
% 15 0.722222222222222
% 15 1.75
% 15 0.529411764705882
% 15 0.578947368421053
% 15 0.642857142857143
% 15 0.692307692307692
% 15 0.55
% 15 0.625
% 15 0.571428571428571
% 15 0.764705882352941
% 15 0.733333333333333
% 15 0.545454545454545
% 15 0.923076923076923
% 15 0.857142857142857
% 15 0.7
% 15 0.588235294117647
% 15 0.533333333333333
% 15 0.833333333333333
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 15.75 0.217391304347826
% 16.25 0.217391304347826
% 16.25 0.4
% 15.75 0.4
% 15.75 0.217391304347826
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 16 0.217391304347826
% 16 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 16 0.4
% 16 0.666666666666667
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 15.875 0
% 16.125 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 15.875 0.666666666666667
% 16.125 0.666666666666667
% };
% \addplot [color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 16 0.7
% 16 0.8125
% 16 0.714285714285714
% 16 0.736842105263158
% 16 0.6875
% 16 0.733333333333333
% 16 0.818181818181818
% 16 0.833333333333333
% 16 0.923076923076923
% 16 0.857142857142857
% 16 0.882352941176471
% 16 0.823529411764706
% 16 0.769230769230769
% 16 0.769230769230769
% 16 1
% 16 0.75
% 16 1.05882352941176
% 16 0.6875
% 16 0.857142857142857
% 16 0.722222222222222
% 16 1.2
% 16 0.6875
% 16 0.8125
% 16 0.709677419354839
% 16 0.684210526315789
% 16 0.823529411764706
% 16 0.714285714285714
% 16 0.785714285714286
% 16 0.8
% 16 0.6875
% 16 1.21428571428571
% 16 0.681818181818182
% 16 0.8
% 16 0.7
% 16 0.764705882352941
% 16 0.727272727272727
% 16 0.684210526315789
% 16 1.16666666666667
% 16 0.6875
% 16 0.875
% 16 0.928571428571429
% 16 0.7
% 16 0.9
% 16 0.714285714285714
% 16 0.8125
% 16 0.75
% 16 0.714285714285714
% 16 0.8
% 16 0.6875
% 16 0.75
% 16 0.7
% 16 0.684210526315789
% 16 0.6875
% 16 0.705882352941177
% 16 0.857142857142857
% 16 0.6875
% 16 0.689655172413793
% 16 0.714285714285714
% 16 0.727272727272727
% 16 1
% 16 0.714285714285714
% 16 0.7
% 16 0.769230769230769
% 16 0.714285714285714
% 16 0.705882352941177
% 16 0.68
% 16 0.75
% 16 0.714285714285714
% 16 0.705882352941177
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 16.75 0.142857142857143
% 17.25 0.142857142857143
% 17.25 0.285714285714286
% 16.75 0.285714285714286
% 16.75 0.142857142857143
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 17 0.142857142857143
% 17 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 17 0.285714285714286
% 17 0.5
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 16.875 0
% 17.125 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 16.875 0.5
% 17.125 0.5
% };
% \addplot [color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 17 0.533333333333333
% 17 0.529411764705882
% 17 0.526315789473684
% 17 0.55
% 17 0.6
% 17 0.555555555555556
% 17 0.645161290322581
% 17 0.571428571428571
% 17 0.636363636363636
% 17 0.75
% 17 0.666666666666667
% 17 0.64
% 17 0.769230769230769
% 17 0.777777777777778
% 17 0.542857142857143
% 17 0.545454545454545
% 17 0.555555555555556
% 17 0.518518518518518
% 17 0.545454545454545
% 17 0.642857142857143
% 17 0.526315789473684
% 17 0.714285714285714
% 17 0.666666666666667
% 17 0.666666666666667
% 17 0.6
% 17 0.666666666666667
% 17 0.535714285714286
% 17 0.529411764705882
% 17 0.592592592592593
% 17 1
% 17 0.6875
% 17 0.705882352941177
% 17 0.538461538461538
% 17 1.23076923076923
% 17 0.5625
% 17 0.714285714285714
% 17 0.6
% 17 0.65
% 17 0.714285714285714
% 17 0.588235294117647
% 17 0.6
% 17 0.727272727272727
% 17 0.705882352941177
% 17 0.545454545454545
% 17 1.25
% 17 0.545454545454545
% 17 0.642857142857143
% 17 0.555555555555556
% 17 0.642857142857143
% 17 0.875
% 17 0.681818181818182
% 17 0.555555555555556
% 17 0.692307692307692
% 17 0.6
% 17 0.714285714285714
% 17 0.7
% 17 0.6
% 17 0.666666666666667
% 17 0.555555555555556
% 17 0.6
% 17 1.22222222222222
% 17 0.551724137931034
% 17 0.9
% 17 0.588235294117647
% 17 0.857142857142857
% 17 0.666666666666667
% 17 0.571428571428571
% 17 0.538461538461538
% 17 0.6
% 17 0.571428571428571
% 17 0.529411764705882
% 17 0.75
% 17 0.684210526315789
% 17 0.5625
% 17 0.541666666666667
% 17 0.529411764705882
% 17 0.533333333333333
% 17 0.6
% 17 0.666666666666667
% 17 0.615384615384615
% 17 0.611111111111111
% 17 0.571428571428571
% 17 0.684210526315789
% 17 0.52
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 17.75 0.235294117647059
% 18.25 0.235294117647059
% 18.25 0.419354838709677
% 17.75 0.419354838709677
% 17.75 0.235294117647059
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 18 0.235294117647059
% 18 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 18 0.419354838709677
% 18 0.692307692307692
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 17.875 0
% 18.125 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 17.875 0.692307692307692
% 18.125 0.692307692307692
% };
% \addplot [color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 18 0.875
% 18 1
% 18 0.705882352941177
% 18 0.705882352941177
% 18 0.705882352941177
% 18 0.866666666666667
% 18 0.714285714285714
% 18 0.818181818181818
% 18 0.882352941176471
% 18 1
% 18 0.866666666666667
% 18 0.714285714285714
% 18 0.705882352941177
% 18 0.823529411764706
% 18 0.764705882352941
% 18 0.75
% 18 0.714285714285714
% 18 0.789473684210526
% 18 0.777777777777778
% 18 0.833333333333333
% 18 0.92
% 18 0.8
% 18 0.733333333333333
% 18 0.8
% 18 0.75
% 18 1.18181818181818
% 18 0.714285714285714
% 18 1.375
% 18 0.705882352941177
% 18 1.23076923076923
% 18 0.818181818181818
% 18 0.75
% 18 1.28571428571429
% 18 1.8
% 18 0.7
% 18 0.7
% 18 0.857142857142857
% 18 0.705882352941177
% 18 0.736842105263158
% 18 0.75
% 18 0.8
% 18 0.75
% 18 0.888888888888889
% 18 0.777777777777778
% 18 0.875
% 18 0.714285714285714
% 18 0.941176470588235
% 18 0.769230769230769
% 18 0.714285714285714
% 18 1.125
% 18 0.818181818181818
% 18 0.714285714285714
% 18 0.777777777777778
% 18 0.714285714285714
% 18 1.1
% 18 0.714285714285714
% 18 0.928571428571429
% 18 0.75
% 18 0.733333333333333
% 18 0.7
% 18 1.22222222222222
% 18 0.8
% 18 1.08333333333333
% 18 0.75
% 18 1.4
% 18 0.705882352941177
% 18 0.833333333333333
% 18 0.733333333333333
% 18 1.09090909090909
% 18 0.733333333333333
% 18 0.7
% 18 0.764705882352941
% 18 0.75
% 18 0.8
% 18 0.7
% 18 0.785714285714286
% 18 0.764705882352941
% 18 0.888888888888889
% 18 0.714285714285714
% 18 0.823529411764706
% 18 0.769230769230769
% 18 1
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 18.75 0.15
% 19.25 0.15
% 19.25 0.304347826086957
% 18.75 0.304347826086957
% 18.75 0.15
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 19 0.15
% 19 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 19 0.304347826086957
% 19 0.533333333333333
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 18.875 0
% 19.125 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 18.875 0.533333333333333
% 19.125 0.533333333333333
% };
% \addplot [color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 19 0.538461538461538
% 19 0.769230769230769
% 19 0.538461538461538
% 19 0.684210526315789
% 19 0.578947368421053
% 19 0.55
% 19 0.545454545454545
% 19 0.611111111111111
% 19 0.55
% 19 0.548387096774194
% 19 0.545454545454545
% 19 0.583333333333333
% 19 0.571428571428571
% 19 0.588235294117647
% 19 0.625
% 19 0.555555555555556
% 19 0.619047619047619
% 19 0.578947368421053
% 19 0.538461538461538
% 19 0.571428571428571
% 19 0.611111111111111
% 19 0.777777777777778
% 19 0.642857142857143
% 19 0.590909090909091
% 19 0.538461538461538
% 19 0.611111111111111
% 19 0.647058823529412
% 19 0.636363636363636
% 19 0.714285714285714
% 19 0.607142857142857
% 19 0.75
% 19 0.619047619047619
% 19 0.555555555555556
% 19 0.666666666666667
% 19 0.75
% 19 0.588235294117647
% 19 0.538461538461538
% 19 0.565217391304348
% 19 0.647058823529412
% 19 0.571428571428571
% 19 1.125
% 19 0.75
% 19 0.588235294117647
% 19 1
% 19 0.625
% 19 0.857142857142857
% 19 0.6
% 19 0.6
% 19 0.65
% 19 0.727272727272727
% 19 0.545454545454545
% 19 0.857142857142857
% 19 0.647058823529412
% 19 1.8
% 19 0.608695652173913
% 19 0.684210526315789
% 19 0.545454545454545
% 19 0.588235294117647
% 19 0.714285714285714
% 19 0.541666666666667
% 19 1.5
% 19 0.666666666666667
% 19 0.666666666666667
% 19 0.615384615384615
% 19 0.714285714285714
% 19 0.590909090909091
% 19 0.9
% 19 0.666666666666667
% 19 1
% 19 0.642857142857143
% 19 0.655172413793103
% 19 0.538461538461538
% 19 0.7
% 19 0.588235294117647
% 19 0.625
% 19 1
% 19 0.571428571428571
% 19 0.761904761904762
% 19 0.642857142857143
% 19 0.666666666666667
% 19 0.909090909090909
% 19 0.571428571428571
% 19 0.642857142857143
% 19 0.75
% 19 0.684210526315789
% 19 0.541666666666667
% 19 0.6
% 19 0.588235294117647
% 19 0.538461538461538
% 19 0.615384615384615
% 19 0.555555555555556
% 19 0.666666666666667
% 19 0.56
% 19 0.6
% 19 0.538461538461538
% 19 0.666666666666667
% 19 0.571428571428571
% 19 0.619047619047619
% 19 0.545454545454545
% 19 0.666666666666667
% 19 0.666666666666667
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 19.75 0.176470588235294
% 20.25 0.176470588235294
% 20.25 0.315789473684211
% 19.75 0.315789473684211
% 19.75 0.176470588235294
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 20 0.176470588235294
% 20 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 20 0.315789473684211
% 20 0.52
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 19.875 0
% 20.125 0
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 19.875 0.52
% 20.125 0.52
% };
% \addplot [color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 20 0.842105263157895
% 20 0.733333333333333
% 20 0.625
% 20 0.545454545454545
% 20 0.580645161290323
% 20 0.526315789473684
% 20 0.636363636363636
% 20 0.588235294117647
% 20 0.875
% 20 0.555555555555556
% 20 0.611111111111111
% 20 0.533333333333333
% 20 0.692307692307692
% 20 0.538461538461538
% 20 0.789473684210526
% 20 0.555555555555556
% 20 0.62962962962963
% 20 0.666666666666667
% 20 0.636363636363636
% 20 0.571428571428571
% 20 0.529411764705882
% 20 0.6
% 20 0.571428571428571
% 20 0.791666666666667
% 20 0.526315789473684
% 20 0.6
% 20 0.538461538461538
% 20 0.538461538461538
% 20 0.529411764705882
% 20 0.62962962962963
% 20 0.5625
% 20 0.529411764705882
% 20 1.125
% 20 0.625
% 20 0.588235294117647
% 20 0.846153846153846
% 20 0.538461538461538
% 20 1
% 20 0.6
% 20 0.6
% 20 0.7
% 20 0.65
% 20 0.555555555555556
% 20 0.545454545454545
% 20 0.6
% 20 1.21428571428571
% 20 0.566666666666667
% 20 0.714285714285714
% 20 0.545454545454545
% 20 0.8
% 20 0.764705882352941
% 20 0.578947368421053
% 20 0.647058823529412
% 20 0.529411764705882
% 20 0.571428571428571
% 20 0.538461538461538
% 20 1.125
% 20 0.545454545454545
% 20 0.588235294117647
% 20 0.619047619047619
% 20 0.555555555555556
% 20 1.14285714285714
% 20 0.9
% 20 0.722222222222222
% 20 0.888888888888889
% 20 0.5625
% 20 0.8
% 20 0.571428571428571
% 20 0.6
% 20 0.666666666666667
% 20 0.714285714285714
% 20 0.80952380952381
% 20 0.636363636363636
% 20 0.571428571428571
% 20 0.529411764705882
% 20 1.75
% 20 0.526315789473684
% 20 0.55
% 20 0.533333333333333
% 20 0.545454545454545
% 20 0.555555555555556
% 20 0.541666666666667
% 20 0.625
% 20 0.545454545454545
% 20 0.6
% 20 0.578947368421053
% 20 0.538461538461538
% 20 0.625
% 20 0.545454545454545
% 20 0.666666666666667
% 20 0.545454545454545
% };
\addplot [color0, opacity=1, forget plot]
table {%
0.75 0.28
1.25 0.28
};
\addplot [color0, opacity=1, forget plot]
table {%
1.75 0.130434782608696
2.25 0.130434782608696
};
\addplot [color0, opacity=1, forget plot]
table {%
2.75 0.166666666666667
3.25 0.166666666666667
};
\addplot [color0, opacity=1, forget plot]
table {%
3.75 0.230769230769231
4.25 0.230769230769231
};
\addplot [color0, opacity=1, forget plot]
table {%
4.75 0.217391304347826
5.25 0.217391304347826
};
\addplot [color0, opacity=1, forget plot]
table {%
5.75 0.214285714285714
6.25 0.214285714285714
};
\addplot [color0, opacity=1, forget plot]
table {%
6.75 0.185185185185185
7.25 0.185185185185185
};
\addplot [color0, opacity=1, forget plot]
table {%
7.75 0.307692307692308
8.25 0.307692307692308
};
\addplot [color0, opacity=1, forget plot]
table {%
8.75 0.123475609756098
9.25 0.123475609756098
};
\addplot [color0, opacity=1, forget plot]
table {%
9.75 0.277777777777778
10.25 0.277777777777778
};
\addplot [color0, opacity=1, forget plot]
table {%
10.75 0.166666666666667
11.25 0.166666666666667
};
\addplot [color0, opacity=1, forget plot]
table {%
11.75 0.24
12.25 0.24
};
% \addplot [color0, opacity=1, forget plot]
% table {%
% 12.75 0.18983268983269
% 13.25 0.18983268983269
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 13.75 0.272727272727273
% 14.25 0.272727272727273
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 14.75 0.2
% 15.25 0.2
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 15.75 0.296296296296296
% 16.25 0.296296296296296
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 16.75 0.206896551724138
% 17.25 0.206896551724138
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 17.75 0.318181818181818
% 18.25 0.318181818181818
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 18.75 0.222222222222222
% 19.25 0.222222222222222
% };
% \addplot [color0, opacity=1, forget plot]
% table {%
% 19.75 0.238095238095238
% 20.25 0.238095238095238
% };
\end{axis}

\end{tikzpicture}
\end{document}

==> chapters/1-style-obfuscation/gfx/heatmap.tex <==
\documentclass{article}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colorbrewer}
\definecolor{DrawPurple}{cmyk}{0.32,0.36,0.00,0.51}

\usepackage[T1]{fontenc}
% Palatino for main text and math
\usepackage[osf,sc]{mathpazo}

% Helvetica for sans serif
% (scaled to match size of Palatino)
\usepackage[scaled=0.90]{helvet}

% Bera Mono for monospaced
% (scaled to match size of Palatino)
\usepackage[scaled=0.85]{beramono}


\begin{document}

\begin{tikzpicture}
  \begin{axis}[enlargelimits=false,
  			   %axis line style={draw=none},
  			   colorbar,
               %colorbar style={
               %     axis line style={draw=none},
               % },
               tick pos=left,
               tick align=outside,
               major tick style = {black},
               point meta min=0,
               colormap={custom}{color(0)=(white) color(1)=(DrawPurple)},
               xticklabels={,\textsc{asv},\textsc{bbe},\textsc{dby},\textsc{web},\textsc{ylt}},
               yticklabels={,\textsc{asv},\textsc{bbe},\textsc{dby},\textsc{web},\textsc{ylt}},
               yticklabel style = {rotate=90},
               x grid style={white!69.019607843137251!black},
			   y grid style={white!69.019607843137251!black},]
    \addplot [matrix plot,point meta=explicit]
      coordinates {
        (0,0) [1.00] (1,0) [0.37] (2,0) [0.66] (3,0) [0.68] (4,0) [0.61]

        (0,1) [0.37] (1,1) [1.00] (2,1) [0.32] (3,1) [0.37] (4,1) [0.34]

        (0,2) [0.66] (1,2) [0.32] (2,2) [1.00] (3,2) [0.58] (4,2) [0.59]
        
        (0,3) [0.68] (1,3) [0.37] (2,3) [0.58] (3,3) [1.00] (4,3) [0.52]

        (0,4) [0.61] (1,4) [0.34] (2,4) [0.59] (3,4) [0.52] (4,4) [1.00]
      };
      \node[color=white] at (axis cs:0,0) {$1$};
      \node[color=white] at (axis cs:1,1) {$1$};
      \node[color=white] at (axis cs:2,2) {$1$};
      \node[color=white] at (axis cs:3,3) {$1$};
      \node[color=white] at (axis cs:4,4) {$1$};
      
      \node[color=black] at (axis cs:0,1) {$0.37$};
      \node[color=black] at (axis cs:0,2) {$0.66$};
      \node[color=black] at (axis cs:0,3) {$0.68$};
      \node[color=black] at (axis cs:0,4) {$0.61$};
      \node[color=black] at (axis cs:1,2) {$0.32$};
      \node[color=black] at (axis cs:1,3) {$0.37$};
      \node[color=black] at (axis cs:1,4) {$0.34$};
      \node[color=black] at (axis cs:2,3) {$0.58$};
      \node[color=black] at (axis cs:2,4) {$0.59$};
      \node[color=black] at (axis cs:3,4) {$0.52$};
      
      \node[color=black] at (axis cs:1,0) {$0.37$};
      \node[color=black] at (axis cs:2,0) {$0.66$};
      \node[color=black] at (axis cs:3,0) {$0.68$};
      \node[color=black] at (axis cs:4,0) {$0.61$};
      \node[color=black] at (axis cs:2,1) {$0.32$};
      \node[color=black] at (axis cs:3,1) {$0.37$};
      \node[color=black] at (axis cs:4,1) {$0.34$};
      \node[color=black] at (axis cs:3,2) {$0.58$};
      \node[color=black] at (axis cs:4,2) {$0.59$};
      \node[color=black] at (axis cs:4,3) {$0.52$};
      \clip (current bounding box.south west) rectangle (current bounding box.north east);
  \end{axis}
  
\end{tikzpicture}

\end{document}

==> chapters/2-adversarial-stylometry/gfx/bertscore.tex <==
\documentclass{article}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colorbrewer}

\usepackage{times}
\usepackage{mathptmx}

\begin{document}


% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

% pale green    d5e8d4
\definecolor{color2}{cmyk}{0.08,0.00,0.09,0.09}
% pale orange   fad7ac
\definecolor{color1}{cmyk}{0,0.14,0.31,0.02}
% orange        b46504
\definecolor{colorx}{cmyk}{0,0.44,0.98,0.29}
% pale red      fad9d5     
\definecolor{color3}{cmyk}{0,0.13,0.15,0.02}
% red           ae4132
\definecolor{DrawRed}{cmyk}{0,0.63,0.71,0.32}
% pale aqua     b0e3e6
\definecolor{colorx}{cmyk}{0.23,0.01,0.00,0.10}
% aqua          0e8088
\definecolor{DrawAqua}{cmyk}{0.90,0.06,0.00,0.47}
% pale blue     b1ddf0
\definecolor{color0}{cmyk}{0.26,0.08,0.00,0.06}
% blue          10739e
\definecolor{DrawBlue}{cmyk}{0.90,0.27,0.00,0.38}
% pale purple   d0cee2
\definecolor{colorx}{cmyk}{0.08,0.08,0.00,0.11}
% purple        56517e
\definecolor{DrawPurple}{cmyk}{0.32,0.36,0.00,0.51}
% pale marine   bac8d3  
\definecolor{colorx}{cmyk}{0.12,0.05,0.00,0.17}
% marine        23445d
\definecolor{DrawMarine}{cmyk}{0.62,0.27,0.00,0.64}
% pale baby     6c8ebf
\definecolor{colorx}{cmyk}{0.43,0.26,0.00,0.25}
% baby          dae8fc
\definecolor{color5}{cmyk}{0.13,0.08,0.00,0.01}
% pale lavender e1d5e7
\definecolor{color4}{cmyk}{0.03,0.08,0.00,0.09}
% lavender      9673a6
\definecolor{colorx}{cmyk}{0.10,0.31,0.00,0.35}
% pale gold     fff2cc
\definecolor{colorx}{cmyk}{0.00,0.05,0.20,0.00}
% gold          d6b656
\definecolor{DrawGold}{cmyk}{0.00,0.15,0.60,0.16}

% \definecolor{color0}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
% \definecolor{color1}{rgb}{0.798529411764706,0.536764705882353,0.389705882352941}
% \definecolor{color2}{rgb}{0.374019607843137,0.618137254901961,0.429901960784314}
% \definecolor{color3}{rgb}{0.71078431372549,0.363725490196079,0.375490196078431}
% \definecolor{color4}{rgb}{0.523039215686275,0.478921568627451,0.670098039215686}
% \definecolor{color5}{rgb}{0.551470588235294,0.472058823529412,0.401470588235294}


\begin{axis}[
title=BERTScore,
axis line style={color=white!80!black},
tick align=outside,
x grid style={white!80!black},
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=white!80!black},
xtick={0,1,2,3,4,5},
xticklabels={HTF,HMB,HDB,QTF,QMB,QDB},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1,
ytick style={color=white!80!black},
yticklabel style={color=white},
xticklabel style={rotate=90},
width=5cm,
height=6cm
]
\path [draw=white!28.6274509803922!black, fill=color0, semithick]
(axis cs:-0.4,0.624078780412674)
--(axis cs:0.4,0.624078780412674)
--(axis cs:0.4,0.999999642372131)
--(axis cs:-0.4,0.999999642372131)
--(axis cs:-0.4,0.624078780412674)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color1, semithick]
(axis cs:0.6,0.518495783209801)
--(axis cs:1.4,0.518495783209801)
--(axis cs:1.4,0.999999642372131)
--(axis cs:0.6,0.999999642372131)
--(axis cs:0.6,0.518495783209801)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color2, semithick]
(axis cs:1.6,0.52160918712616)
--(axis cs:2.4,0.52160918712616)
--(axis cs:2.4,0.999999642372131)
--(axis cs:1.6,0.999999642372131)
--(axis cs:1.6,0.52160918712616)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color3, semithick]
(axis cs:2.6,0.515078783035278)
--(axis cs:3.4,0.515078783035278)
--(axis cs:3.4,0.646562561392784)
--(axis cs:2.6,0.646562561392784)
--(axis cs:2.6,0.515078783035278)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color4, semithick]
(axis cs:3.6,0.473697461187839)
--(axis cs:4.4,0.473697461187839)
--(axis cs:4.4,0.595968931913376)
--(axis cs:3.6,0.595968931913376)
--(axis cs:3.6,0.473697461187839)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color5, semithick]
(axis cs:4.6,0.483360603451729)
--(axis cs:5.4,0.483360603451729)
--(axis cs:5.4,0.601557895541191)
--(axis cs:4.6,0.601557895541191)
--(axis cs:4.6,0.483360603451729)
--cycle;
\addplot [semithick, white!28.6274509803922!black]
table {%
0 0.624078780412674
0 0.28577795624733
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0 0.999999642372131
0 1.00000071525574
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.2 0.28577795624733
0.2 0.28577795624733
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.2 1.00000071525574
0.2 1.00000071525574
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1 0.518495783209801
1 0.328468173742294
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1 0.999999642372131
1 1.00000071525574
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.8 0.328468173742294
1.2 0.328468173742294
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.8 1.00000071525574
1.2 1.00000071525574
};
\addplot [semithick, white!28.6274509803922!black]
table {%
2 0.52160918712616
2 0.328165858983994
};
\addplot [semithick, white!28.6274509803922!black]
table {%
2 0.999999642372131
2 1.00000071525574
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1.8 0.328165858983994
2.2 0.328165858983994
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1.8 1.00000071525574
2.2 1.00000071525574
};
\addplot [semithick, white!28.6274509803922!black]
table {%
3 0.515078783035278
3 0.317894518375397
};
\addplot [semithick, white!28.6274509803922!black]
table {%
3 0.646562561392784
3 0.759037971496582
};
\addplot [semithick, white!28.6274509803922!black]
table {%
2.8 0.317894518375397
3.2 0.317894518375397
};
\addplot [semithick, white!28.6274509803922!black]
table {%
2.8 0.759037971496582
3.2 0.759037971496582
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
3 1
3 0.999999642372131
3 1
3 1
3 1
3 1
3 0.999999284744263
3 1.00000071525574
3 1
3 0.999999642372131
3 0.999999642372131
3 0.999999642372131
3 1
3 1
3 1
3 0.999999642372131
3 1
3 1
3 1
3 1
3 1
3 0.999999642372131
};
\addplot [semithick, white!28.6274509803922!black]
table {%
4 0.473697461187839
4 0.305772572755814
};
\addplot [semithick, white!28.6274509803922!black]
table {%
4 0.595968931913376
4 0.707036972045898
};
\addplot [semithick, white!28.6274509803922!black]
table {%
3.8 0.305772572755814
4.2 0.305772572755814
};
\addplot [semithick, white!28.6274509803922!black]
table {%
3.8 0.707036972045898
4.2 0.707036972045898
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
4 0.277099341154099
4 1
4 0.999999642372131
4 1
4 1
4 1
4 1
4 0.999999284744263
4 1.00000071525574
4 1
4 0.999999642372131
4 0.999999642372131
4 0.999999642372131
4 1
4 1
4 1
4 0.999999642372131
4 1
4 1
4 1
4 1
4 1
4 0.999999642372131
};
\addplot [semithick, white!28.6274509803922!black]
table {%
5 0.483360603451729
5 0.327439427375793
};
\addplot [semithick, white!28.6274509803922!black]
table {%
5 0.601557895541191
5 0.693508744239807
};
\addplot [semithick, white!28.6274509803922!black]
table {%
4.8 0.327439427375793
5.2 0.327439427375793
};
\addplot [semithick, white!28.6274509803922!black]
table {%
4.8 0.693508744239807
5.2 0.693508744239807
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
5 0.287283480167389
5 0.199523091316223
5 1
5 0.999999642372131
5 1
5 1
5 1
5 1
5 0.999999284744263
5 1.00000071525574
5 1
5 0.999999642372131
5 0.999999642372131
5 0.999999642372131
5 1
5 1
5 1
5 0.999999642372131
5 1
5 1
5 1
5 1
5 1
5 0.999999642372131
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.4 0.688551753759384
0.4 0.688551753759384
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.6 0.592202812433243
1.4 0.592202812433243
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1.6 0.600841879844666
2.4 0.600841879844666
};
\addplot [semithick, white!28.6274509803922!black]
table {%
2.6 0.583801299333572
3.4 0.583801299333572
};
\addplot [semithick, white!28.6274509803922!black]
table {%
3.6 0.535189419984818
4.4 0.535189419984818
};
\addplot [semithick, white!28.6274509803922!black]
table {%
4.6 0.539352476596832
5.4 0.539352476596832
};
\end{axis}

\end{tikzpicture}

\end{document}


==> chapters/2-adversarial-stylometry/gfx/changes.tex <==
\documentclass{article}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colorbrewer}

\usepackage{times}
\usepackage{mathptmx}

\begin{document}

% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

% pale green    d5e8d4
\definecolor{color2}{cmyk}{0.08,0.00,0.09,0.09}
% pale orange   fad7ac
\definecolor{color1}{cmyk}{0,0.14,0.31,0.02}
% orange        b46504
\definecolor{colorx}{cmyk}{0,0.44,0.98,0.29}
% pale red      fad9d5     
\definecolor{color3}{cmyk}{0,0.13,0.15,0.02}
% red           ae4132
\definecolor{DrawRed}{cmyk}{0,0.63,0.71,0.32}
% pale aqua     b0e3e6
\definecolor{colorx}{cmyk}{0.23,0.01,0.00,0.10}
% aqua          0e8088
\definecolor{DrawAqua}{cmyk}{0.90,0.06,0.00,0.47}
% pale blue     b1ddf0
\definecolor{color0}{cmyk}{0.26,0.08,0.00,0.06}
% blue          10739e
\definecolor{DrawBlue}{cmyk}{0.90,0.27,0.00,0.38}
% pale purple   d0cee2
\definecolor{colorx}{cmyk}{0.08,0.08,0.00,0.11}
% purple        56517e
\definecolor{DrawPurple}{cmyk}{0.32,0.36,0.00,0.51}
% pale marine   bac8d3  
\definecolor{colorx}{cmyk}{0.12,0.05,0.00,0.17}
% marine        23445d
\definecolor{DrawMarine}{cmyk}{0.62,0.27,0.00,0.64}
% pale baby     6c8ebf
\definecolor{colorx}{cmyk}{0.43,0.26,0.00,0.25}
% baby          dae8fc
\definecolor{color5}{cmyk}{0.13,0.08,0.00,0.01}
% pale lavender e1d5e7
\definecolor{color4}{cmyk}{0.03,0.08,0.00,0.09}
% lavender      9673a6
\definecolor{colorx}{cmyk}{0.10,0.31,0.00,0.35}
% pale gold     fff2cc
\definecolor{colorx}{cmyk}{0.00,0.05,0.20,0.00}
% gold          d6b656
\definecolor{DrawGold}{cmyk}{0.00,0.15,0.60,0.16}

% \definecolor{color0}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
% \definecolor{color1}{rgb}{0.798529411764706,0.536764705882353,0.389705882352941}
% \definecolor{color2}{rgb}{0.374019607843137,0.618137254901961,0.429901960784314}
% \definecolor{color3}{rgb}{0.71078431372549,0.363725490196079,0.375490196078431}
% \definecolor{color4}{rgb}{0.523039215686275,0.478921568627451,0.670098039215686}
% \definecolor{color5}{rgb}{0.551470588235294,0.472058823529412,0.401470588235294}
\begin{axis}[
title=\%-Changes,
axis line style={color=white!80!black},
tick align=outside,
x grid style={},
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=white!80!black},
xtick={0,1,2,3,4,5},
xticklabels={HTF,HMB,HDB,QTF,QMB,QDB},
y grid style={color=white!80!black},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1,
ytick style={color=white!15!black},
xticklabel style={rotate=90},
width=5cm,
height=6cm
]
\path [draw=white!28.6274509803922!black, fill=color0, semithick]
(axis cs:-0.4,0)
--(axis cs:0.4,0)
--(axis cs:0.4,0.197026022304833)
--(axis cs:-0.4,0.197026022304833)
--(axis cs:-0.4,0)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color1, semithick]
(axis cs:0.6,0)
--(axis cs:1.4,0)
--(axis cs:1.4,0.185873605947955)
--(axis cs:0.6,0.185873605947955)
--(axis cs:0.6,0)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color2, semithick]
(axis cs:1.6,0)
--(axis cs:2.4,0)
--(axis cs:2.4,0.185873605947955)
--(axis cs:1.6,0.185873605947955)
--(axis cs:1.6,0)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color3, semithick]
(axis cs:2.6,0.159851301115242)
--(axis cs:3.4,0.159851301115242)
--(axis cs:3.4,0.237918215613383)
--(axis cs:2.6,0.237918215613383)
--(axis cs:2.6,0.159851301115242)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color4, semithick]
(axis cs:3.6,0.182156133828996)
--(axis cs:4.4,0.182156133828996)
--(axis cs:4.4,0.185873605947955)
--(axis cs:3.6,0.185873605947955)
--(axis cs:3.6,0.182156133828996)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color5, semithick]
(axis cs:4.6,0.182156133828996)
--(axis cs:5.4,0.182156133828996)
--(axis cs:5.4,0.185873605947955)
--(axis cs:4.6,0.185873605947955)
--(axis cs:4.6,0.182156133828996)
--cycle;
\addplot [semithick, white!28.6274509803922!black]
table {%
0 0
0 0
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0 0.197026022304833
0 0.438661710037175
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.2 0
0.2 0
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.2 0.438661710037175
0.2 0.438661710037175
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
0 0.494423791821561
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1 0
1 0
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1 0.185873605947955
1 0.185873605947955
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.8 0
1.2 0
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.8 0.185873605947955
1.2 0.185873605947955
};
\addplot [semithick, white!28.6274509803922!black]
table {%
2 0
2 0
};
\addplot [semithick, white!28.6274509803922!black]
table {%
2 0.185873605947955
2 0.185873605947955
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1.8 0
2.2 0
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1.8 0.185873605947955
2.2 0.185873605947955
};
\addplot [semithick, white!28.6274509803922!black]
table {%
3 0.159851301115242
3 0.0706319702602231
};
\addplot [semithick, white!28.6274509803922!black]
table {%
3 0.237918215613383
3 0.353159851301115
};
\addplot [semithick, white!28.6274509803922!black]
table {%
2.8 0.0706319702602231
3.2 0.0706319702602231
};
\addplot [semithick, white!28.6274509803922!black]
table {%
2.8 0.353159851301115
3.2 0.353159851301115
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
3 0
3 0
3 0
3 0
3 0
3 0
3 0
3 0
3 0
3 0
3 0
3 0
3 0
3 0
3 0
3 0
3 0
3 0
3 0
3 0
3 0
3 0
3 0.442379182156134
3 0.449814126394052
3 0.379182156133829
3 0.427509293680297
};
\addplot [semithick, white!28.6274509803922!black]
table {%
4 0.182156133828996
4 0.178438661710037
};
\addplot [semithick, white!28.6274509803922!black]
table {%
4 0.185873605947955
4 0.185873605947955
};
\addplot [semithick, white!28.6274509803922!black]
table {%
3.8 0.178438661710037
4.2 0.178438661710037
};
\addplot [semithick, white!28.6274509803922!black]
table {%
3.8 0.185873605947955
4.2 0.185873605947955
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
4 0
4 0
4 0
4 0
4 0
4 0
4 0
4 0
4 0
4 0
4 0
4 0
4 0
4 0
4 0
4 0
4 0
4 0
4 0
4 0
4 0
4 0
};
\addplot [semithick, white!28.6274509803922!black]
table {%
5 0.182156133828996
5 0.178438661710037
};
\addplot [semithick, white!28.6274509803922!black]
table {%
5 0.185873605947955
5 0.185873605947955
};
\addplot [semithick, white!28.6274509803922!black]
table {%
4.8 0.178438661710037
5.2 0.178438661710037
};
\addplot [semithick, white!28.6274509803922!black]
table {%
4.8 0.185873605947955
5.2 0.185873605947955
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.4 0.156133828996283
0.4 0.156133828996283
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.6 0.185873605947955
1.4 0.185873605947955
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1.6 0.185873605947955
2.4 0.185873605947955
};
\addplot [semithick, white!28.6274509803922!black]
table {%
2.6 0.197026022304833
3.4 0.197026022304833
};
\addplot [semithick, white!28.6274509803922!black]
table {%
3.6 0.185873605947955
4.4 0.185873605947955
};
\addplot [semithick, white!28.6274509803922!black]
table {%
4.6 0.185873605947955
5.4 0.185873605947955
};
\end{axis}
\end{tikzpicture}

\end{document}

==> chapters/2-adversarial-stylometry/gfx/meteor.tex <==
\documentclass{article}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colorbrewer}

\usepackage{times}
\usepackage{mathptmx}

\begin{document}
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

% pale green    d5e8d4
\definecolor{color2}{cmyk}{0.08,0.00,0.09,0.09}
% pale orange   fad7ac
\definecolor{color1}{cmyk}{0,0.14,0.31,0.02}
% orange        b46504
\definecolor{colorx}{cmyk}{0,0.44,0.98,0.29}
% pale red      fad9d5     
\definecolor{color3}{cmyk}{0,0.13,0.15,0.02}
% red           ae4132
\definecolor{DrawRed}{cmyk}{0,0.63,0.71,0.32}
% pale aqua     b0e3e6
\definecolor{colorx}{cmyk}{0.23,0.01,0.00,0.10}
% aqua          0e8088
\definecolor{DrawAqua}{cmyk}{0.90,0.06,0.00,0.47}
% pale blue     b1ddf0
\definecolor{color0}{cmyk}{0.26,0.08,0.00,0.06}
% blue          10739e
\definecolor{DrawBlue}{cmyk}{0.90,0.27,0.00,0.38}
% pale purple   d0cee2
\definecolor{colorx}{cmyk}{0.08,0.08,0.00,0.11}
% purple        56517e
\definecolor{DrawPurple}{cmyk}{0.32,0.36,0.00,0.51}
% pale marine   bac8d3  
\definecolor{colorx}{cmyk}{0.12,0.05,0.00,0.17}
% marine        23445d
\definecolor{DrawMarine}{cmyk}{0.62,0.27,0.00,0.64}
% pale baby     6c8ebf
\definecolor{colorx}{cmyk}{0.43,0.26,0.00,0.25}
% baby          dae8fc
\definecolor{color5}{cmyk}{0.13,0.08,0.00,0.01}
% pale lavender e1d5e7
\definecolor{color4}{cmyk}{0.03,0.08,0.00,0.09}
% lavender      9673a6
\definecolor{colorx}{cmyk}{0.10,0.31,0.00,0.35}
% pale gold     fff2cc
\definecolor{colorx}{cmyk}{0.00,0.05,0.20,0.00}
% gold          d6b656
\definecolor{DrawGold}{cmyk}{0.00,0.15,0.60,0.16}

% \definecolor{color0}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
% \definecolor{color1}{rgb}{0.798529411764706,0.536764705882353,0.389705882352941}
% \definecolor{color2}{rgb}{0.374019607843137,0.618137254901961,0.429901960784314}
% \definecolor{color3}{rgb}{0.71078431372549,0.363725490196079,0.375490196078431}
% \definecolor{color4}{rgb}{0.523039215686275,0.478921568627451,0.670098039215686}
% \definecolor{color5}{rgb}{0.551470588235294,0.472058823529412,0.401470588235294}

\begin{axis}[
title=METEOR,
axis line style={color=white!80!black},
tick align=outside,
x grid style={white!80!black},
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=white!80!black},
xtick={0,1,2,3,4,5},
xticklabels={HTF,HMB,HDB,QTF,QMB,QDB},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1,
ytick style={color=white!80!black},
yticklabel style={color=white},
xticklabel style={rotate=90},
width=5cm,
height=6cm
]
\path [draw=white!28.6274509803922!black, fill=color0, semithick]
(axis cs:-0.4,0.814920198658963)
--(axis cs:0.4,0.814920198658963)
--(axis cs:0.4,0.999999929898052)
--(axis cs:-0.4,0.999999929898052)
--(axis cs:-0.4,0.814920198658963)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color1, semithick]
(axis cs:0.6,0.742744943434151)
--(axis cs:1.4,0.742744943434151)
--(axis cs:1.4,0.999999929898052)
--(axis cs:0.6,0.999999929898052)
--(axis cs:0.6,0.742744943434151)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color2, semithick]
(axis cs:1.6,0.74807819469221)
--(axis cs:2.4,0.74807819469221)
--(axis cs:2.4,0.999999929898052)
--(axis cs:1.6,0.999999929898052)
--(axis cs:1.6,0.74807819469221)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color3, semithick]
(axis cs:2.6,0.757864608546063)
--(axis cs:3.4,0.757864608546063)
--(axis cs:3.4,0.833986256308215)
--(axis cs:2.6,0.833986256308215)
--(axis cs:2.6,0.757864608546063)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color4, semithick]
(axis cs:3.6,0.698603566345911)
--(axis cs:4.4,0.698603566345911)
--(axis cs:4.4,0.794058731404118)
--(axis cs:3.6,0.794058731404118)
--(axis cs:3.6,0.698603566345911)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color5, semithick]
(axis cs:4.6,0.706606044771616)
--(axis cs:5.4,0.706606044771616)
--(axis cs:5.4,0.788814857462808)
--(axis cs:4.6,0.788814857462808)
--(axis cs:4.6,0.706606044771616)
--cycle;
\addplot [semithick, white!28.6274509803922!black]
table {%
0 0.814920198658963
0 0.649615041253703
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0 0.999999929898052
0 0.999999987500527
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.2 0.649615041253703
0.2 0.649615041253703
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.2 0.999999987500527
0.2 0.999999987500527
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1 0.742744943434151
1 0.607159365542696
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1 0.999999929898052
1 0.999999987500527
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.8 0.607159365542696
1.2 0.607159365542696
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.8 0.999999987500527
1.2 0.999999987500527
};
\addplot [semithick, white!28.6274509803922!black]
table {%
2 0.74807819469221
2 0.622660473921631
};
\addplot [semithick, white!28.6274509803922!black]
table {%
2 0.999999929898052
2 0.999999987500527
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1.8 0.622660473921631
2.2 0.622660473921631
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1.8 0.999999987500527
2.2 0.999999987500527
};
\addplot [semithick, white!28.6274509803922!black]
table {%
3 0.757864608546063
3 0.670170181870418
};
\addplot [semithick, white!28.6274509803922!black]
table {%
3 0.833986256308215
3 0.905043792546014
};
\addplot [semithick, white!28.6274509803922!black]
table {%
2.8 0.670170181870418
3.2 0.670170181870418
};
\addplot [semithick, white!28.6274509803922!black]
table {%
2.8 0.905043792546014
3.2 0.905043792546014
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
3 0.999999976218308
3 0.999999953042825
3 0.999999969488128
3 0.999999967612907
3 0.999999980324399
3 0.999999974597368
3 0.999999987165738
3 0.999999938428203
3 0.999999933594846
3 0.999999832551012
3 0.999999890693562
3 0.999999958905236
3 0.999999813823182
3 0.999999972198634
3 0.999999911343619
3 0.999999908286767
3 0.999999813823182
3 0.999999984741211
3 0.99999988664558
3 0.999999971552116
3 0.99999992824207
3 0.99999996097684
};
\addplot [semithick, white!28.6274509803922!black]
table {%
4 0.698603566345911
4 0.602273014128138
};
\addplot [semithick, white!28.6274509803922!black]
table {%
4 0.794058731404118
4 0.851927271883412
};
\addplot [semithick, white!28.6274509803922!black]
table {%
3.8 0.602273014128138
4.2 0.602273014128138
};
\addplot [semithick, white!28.6274509803922!black]
table {%
3.8 0.851927271883412
4.2 0.851927271883412
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
4 0.54576043642859
4 0.520066938389673
4 0.999999976218308
4 0.999999953042825
4 0.999999969488128
4 0.999999967612907
4 0.999999980324399
4 0.999999974597368
4 0.999999987165738
4 0.999999938428203
4 0.999999933594846
4 0.999999832551012
4 0.999999890693562
4 0.999999958905236
4 0.999999813823182
4 0.999999972198634
4 0.999999911343619
4 0.999999908286767
4 0.999999813823182
4 0.999999984741211
4 0.99999988664558
4 0.999999971552116
4 0.99999992824207
4 0.99999996097684
};
\addplot [semithick, white!28.6274509803922!black]
table {%
5 0.706606044771616
5 0.594456658100074
};
\addplot [semithick, white!28.6274509803922!black]
table {%
5 0.788814857462808
5 0.849977852659941
};
\addplot [semithick, white!28.6274509803922!black]
table {%
4.8 0.594456658100074
5.2 0.594456658100074
};
\addplot [semithick, white!28.6274509803922!black]
table {%
4.8 0.849977852659941
5.2 0.849977852659941
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
5 0.495800670976189
5 0.477415966386555
5 0.999999976218308
5 0.999999953042825
5 0.999999969488128
5 0.999999967612907
5 0.999999980324399
5 0.999999974597368
5 0.999999987165738
5 0.999999938428203
5 0.999999933594846
5 0.999999832551012
5 0.999999890693562
5 0.999999958905236
5 0.999999813823182
5 0.999999972198634
5 0.999999911343619
5 0.999999908286767
5 0.999999813823182
5 0.999999984741211
5 0.99999988664558
5 0.999999971552116
5 0.99999992824207
5 0.99999996097684
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.4 0.848576299130433
0.4 0.848576299130433
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.6 0.789583062045209
1.4 0.789583062045209
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1.6 0.79930494938492
2.4 0.79930494938492
};
\addplot [semithick, white!28.6274509803922!black]
table {%
2.6 0.795689115113054
3.4 0.795689115113054
};
\addplot [semithick, white!28.6274509803922!black]
table {%
3.6 0.749250945597902
4.4 0.749250945597902
};
\addplot [semithick, white!28.6274509803922!black]
table {%
4.6 0.748900913942554
5.4 0.748900913942554
};
\end{axis}

\end{tikzpicture}

\end{document}

==> chapters/3-current-limitations/gfx/plot-features-error.tex <==
% This file was created by tikzplotlib v0.8.0.
\documentclass{article}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colorbrewer}
% pale green    d5e8d4
\definecolor{DrawPaleGreen}{cmyk}{0.08,0.00,0.09,0.09}
% pale orange   fad7ac
\definecolor{DrawPaleOrange}{cmyk}{0,0.14,0.31,0.02}
% orange        b46504
\definecolor{DrawOrange}{cmyk}{0,0.44,0.98,0.29}
% pale red      fad9d5     
\definecolor{DrawRed}{cmyk}{0,0.13,0.15,0.02}
% red           ae4132
\definecolor{DrawRed}{cmyk}{0,0.63,0.71,0.32}
% pale aqua     b0e3e6
\definecolor{DrawPaleAqua}{cmyk}{0.23,0.01,0.00,0.10}
% aqua          0e8088
\definecolor{DrawAqua}{cmyk}{0.90,0.06,0.00,0.47}
% pale blue     b1ddf0
\definecolor{DrawPaleBlue}{cmyk}{0.26,0.08,0.00,0.06}
% blue          10739e
\definecolor{DrawBlue}{cmyk}{0.90,0.27,0.00,0.38}
% pale purple   d0cee2
\definecolor{DrawPalePurple}{cmyk}{0.08,0.08,0.00,0.11}
% purple        56517e
\definecolor{DrawPurple}{cmyk}{0.32,0.36,0.00,0.51}
% pale marine   bac8d3  
\definecolor{DrawPaleMarine}{cmyk}{0.12,0.05,0.00,0.17}
% marine        23445d
\definecolor{DrawMarine}{cmyk}{0.62,0.27,0.00,0.64}
% pale baby     6c8ebf
\definecolor{DrawBaby}{cmyk}{0.43,0.26,0.00,0.25}
% baby          dae8fc
\definecolor{DrawPaleBaby}{cmyk}{0.13,0.08,0.00,0.01}
% pale lavender e1d5e7
\definecolor{DrawPaleLavender}{cmyk}{0.03,0.08,0.00,0.09}
% lavender      9673a6
\definecolor{DrawLavender}{cmyk}{0.10,0.31,0.00,0.35}
% pale gold     fff2cc
\definecolor{DrawPaleGold}{cmyk}{0.00,0.05,0.20,0.00}
% gold          d6b656
\definecolor{DrawGold}{cmyk}{0.00,0.15,0.60,0.16}

% \usepackage{times}
\usepackage{mathptmx}

\begin{document}

\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength {
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.4
}
\begin{axis}[
height=4cm,
width=17cm,
tick align=outside,
tick pos=left,
% ----
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=14.9,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
xticklabel style = {rotate=45.0, xshift=-0.05cm, yshift=0.15cm},
xticklabels={b*tch,f*ck,f*gg*t,stfu,sl*t,g*y,c*nt,f*g,wh*r*,*sshole,n*gg*,hate,tw*t,d*ck,*ss}, % ,loser,ugly,go away,dumb*ss,f*ck*ng},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1.0,
ytick style={color=black},
% ----
major tick length=\MajorTickLength,
every tick label/.append style={font=\footnotesize}
]
\draw[fill=DrawRed,draw opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.486159664958781);
\draw[fill=DrawRed,draw opacity=0] (axis cs:0.75,0) rectangle (axis cs:1.25,0.397253179557668);
\draw[fill=DrawRed,draw opacity=0] (axis cs:1.75,0) rectangle (axis cs:2.25,0.391205443140379);
\draw[fill=DrawRed,draw opacity=0] (axis cs:2.75,0) rectangle (axis cs:3.25,0.384622402673902);
\draw[fill=DrawRed,draw opacity=0] (axis cs:3.75,0) rectangle (axis cs:4.25,0.376668541047829);
\draw[fill=DrawRed,draw opacity=0] (axis cs:4.75,0) rectangle (axis cs:5.25,0.361748956873954);
\draw[fill=DrawRed,draw opacity=0] (axis cs:5.75,0) rectangle (axis cs:6.25,0.355548188760811);
\draw[fill=DrawRed,draw opacity=0] (axis cs:6.75,0) rectangle (axis cs:7.25,0.348264270625347);
\draw[fill=DrawRed,draw opacity=0] (axis cs:7.75,0) rectangle (axis cs:8.25,0.342418077994587);
\draw[fill=DrawRed,draw opacity=0] (axis cs:8.75,0) rectangle (axis cs:9.25,0.321320944748114);
\draw[fill=DrawRed,draw opacity=0] (axis cs:9.75,0) rectangle (axis cs:10.25,0.319181918889777);
\draw[fill=DrawRed,draw opacity=0] (axis cs:10.75,0) rectangle (axis cs:11.25,0.28227852361097);
\draw[fill=DrawRed,draw opacity=0] (axis cs:11.75,0) rectangle (axis cs:12.25,0.272251151873976);
\draw[fill=DrawRed,draw opacity=0] (axis cs:12.75,0) rectangle (axis cs:13.25,0.269157546152352);
\draw[fill=DrawRed,draw opacity=0] (axis cs:13.75,0) rectangle (axis cs:14.25,0.268011651014183);
% \draw[fill=white!60.0!black,draw opacity=0] (axis cs:14.75,0) rectangle (axis cs:15.25,0.248514820985584);
% \draw[fill=white!60.0!black,draw opacity=0] (axis cs:15.75,0) rectangle (axis cs:16.25,0.245139144071666);
% \draw[fill=white!60.0!black,draw opacity=0] (axis cs:16.75,0) rectangle (axis cs:17.25,0.24213476984973);
% \draw[fill=white!60.0!black,draw opacity=0] (axis cs:17.75,0) rectangle (axis cs:18.25,0.241434672697737);
% \draw[fill=white!60.0!black,draw opacity=0] (axis cs:18.75,0) rectangle (axis cs:19.25,0.240633424099152);
\path [draw=black, semithick]
(axis cs:0,0.0560842165069208)
--(axis cs:0,0.916235113410641);

\path [draw=black, semithick]
(axis cs:1,0.0955653650260613)
--(axis cs:1,0.698940994089275);

\path [draw=black, semithick]
(axis cs:2,0.0220664643172784)
--(axis cs:2,0.760344421963479);

\path [draw=black, semithick]
(axis cs:3,0.000380341105266302)
--(axis cs:3,0.768864464242538);

\path [draw=black, semithick]
(axis cs:4,-0.0116548788890098)
--(axis cs:4,0.764991960984667);

\path [draw=black, semithick]
(axis cs:5,-0.0927967613667052)
--(axis cs:5,0.816294675114612);

\path [draw=black, semithick]
(axis cs:6,-0.0854321211301985)
--(axis cs:6,0.796528498651821);

\path [draw=black, semithick]
(axis cs:7,-0.0956444615248115)
--(axis cs:7,0.792173002775506);

\path [draw=black, semithick]
(axis cs:8,-0.0979864792153251)
--(axis cs:8,0.782822635204499);

\path [draw=black, semithick]
(axis cs:9,-0.0120080354445238)
--(axis cs:9,0.654649924940752);

\path [draw=black, semithick]
(axis cs:10,0.0176483956400034)
--(axis cs:10,0.620715442139551);

\path [draw=black, semithick]
(axis cs:11,-0.0181840890003955)
--(axis cs:11,0.582741136222336);

\path [draw=black, semithick]
(axis cs:12,-0.072987181681835)
--(axis cs:12,0.617489485429786);

\path [draw=black, semithick]
(axis cs:13,-0.120224980010959)
--(axis cs:13,0.658540072315663);

\path [draw=black, semithick]
(axis cs:14,-0.111389098729857)
--(axis cs:14,0.647412400758223);

% \path [draw=black, semithick]
% (axis cs:15,-0.0415683394533368)
% --(axis cs:15,0.538597981424504);

% \path [draw=black, semithick]
% (axis cs:16,-0.0021349911412078)
% --(axis cs:16,0.49241327928454);

% \path [draw=black, semithick]
% (axis cs:17,-0.0318218411882086)
% --(axis cs:17,0.516091380887669);

% \path [draw=black, semithick]
% (axis cs:18,-0.0250316041955573)
% --(axis cs:18,0.507900949591032);

% \path [draw=black, semithick]
% (axis cs:19,-0.0437376242413434)
% --(axis cs:19,0.525004472439648);

\draw[] (axis cs:0.1,0.586159664958781) -- (axis cs:0.1,0.586159664958781);
\node at (axis cs:0.1,0.586159664958781)[
  scale=0.8,
  anchor= west,
  text=black,
  rotate=0.0
]{$1141$};
\draw[] (axis cs:1.1,0.497253179557668) -- (axis cs:1.1,0.497253179557668);
\node at (axis cs:1.1,0.497253179557668)[
  scale=0.8,
  anchor= west,
  text=black,
  rotate=0.0
]{$2685$};
\draw[] (axis cs:2.1,0.491205443140379) -- (axis cs:2.1,0.491205443140379);
\node at (axis cs:2.1,0.491205443140379)[
  scale=0.8,
  anchor= west,
  text=black,
  rotate=0.0
]{$11$};
\draw[] (axis cs:3.1,0.484622402673902) -- (axis cs:3.1,0.484622402673902);
\node at (axis cs:3.1,0.484622402673902)[
  scale=0.8,
  anchor= west,
  text=black,
  rotate=0.0
]{$247$};
\draw[] (axis cs:4.1,0.476668541047829) -- (axis cs:4.1,0.476668541047829);
\node at (axis cs:4.1,0.476668541047829)[
  scale=0.8,
  anchor= west,
  text=black,
  rotate=0.0
]{$119$};
\draw[] (axis cs:5.1,0.461748956873954) -- (axis cs:5.1,0.461748956873954);
\node at (axis cs:5.1,0.461748956873954)[
  scale=0.8,
  anchor= west,
  text=black,
  rotate=0.0
]{$11$};
\draw[] (axis cs:6.1,0.455548188760811) -- (axis cs:6.1,0.455548188760811);
\node at (axis cs:6.1,0.455548188760811)[
  scale=0.8,
  anchor= west,
  text=black,
  rotate=0.0
]{$130$};
\draw[] (axis cs:7.1,0.448264270625347) -- (axis cs:7.1,0.448264270625347);
\node at (axis cs:7.1,0.448264270625347)[
  scale=0.8,
  anchor= west,
  text=black,
  rotate=0.0
]{$409$};
\draw[] (axis cs:8.1,0.442418077994587) -- (axis cs:8.1,0.442418077994587);
\node at (axis cs:8.1,0.442418077994587)[
  scale=0.8,
  anchor= west,
  text=black,
  rotate=0.0
]{$279$};
\draw[] (axis cs:9.1,0.421320944748114) -- (axis cs:9.1,0.421320944748114);
\node at (axis cs:9.1,0.421320944748114)[
  scale=0.8,
  anchor= west,
  text=black,
  rotate=0.0
]{$202$};
\draw[] (axis cs:10.1,0.419181918889777) -- (axis cs:10.1,0.419181918889777);
\node at (axis cs:10.1,0.419181918889777)[
  scale=0.8,
  anchor= west,
  text=black,
  rotate=0.0
]{$621$};
\draw[] (axis cs:11.1,0.38227852361097) -- (axis cs:11.1,0.38227852361097);
\node at (axis cs:11.1,0.38227852361097)[
  scale=0.8,
  anchor= west,
  text=black,
  rotate=0.0
]{$1082$};
\draw[] (axis cs:12.1,0.372251151873976) -- (axis cs:12.1,0.372251151873976);
\node at (axis cs:12.1,0.372251151873976)[
  scale=0.8,
  anchor= west,
  text=black,
  rotate=0.0
]{$65$};
\draw[] (axis cs:13.1,0.369157546152352) -- (axis cs:13.1,0.369157546152352);
\node at (axis cs:13.1,0.369157546152352)[
  scale=0.8,
  anchor= west,
  text=black,
  rotate=0.0
]{$182$};
\draw[] (axis cs:14.1,0.368011651014183) -- (axis cs:14.1,0.368011651014183);
\node at (axis cs:14.1,0.368011651014183)[
  scale=0.8,
  anchor= west,
  text=black,
  rotate=0.0
]{$125$};
\draw[] (axis cs:15.1,0.348514820985584) -- (axis cs:15.1,0.348514820985584);
% \node at (axis cs:15.1,0.348514820985584)[
%   scale=0.8,
%   anchor= west,
%   text=black,
%   rotate=0.0
% ]{$499$}
% \draw[] (axis cs:16.1,0.345139144071666) -- (axis cs:16.1,0.345139144071666);
% \node at (axis cs:16.1,0.345139144071666)[
%   scale=0.8,
%   anchor= west,
%   text=black,
%   rotate=0.0
% ]{$564$}
% \draw[] (axis cs:17.1,0.34213476984973) -- (axis cs:17.1,0.34213476984973);
% \node at (axis cs:17.1,0.34213476984973)[
%   scale=0.8,
%   anchor= west,
%   text=black,
%   rotate=0.0
% ]{$426$}
% \draw[] (axis cs:18.1,0.341434672697737) -- (axis cs:18.1,0.341434672697737);
% \node at (axis cs:18.1,0.341434672697737)[
%   scale=0.8,
%   anchor= west,
%   text=black,
%   rotate=0.0
% ]{$82$}
% \draw[] (axis cs:19.1,0.340633424099152) -- (axis cs:19.1,0.340633424099152);
% \node at (axis cs:19.1,0.340633424099152)[
%   scale=0.8,
%   anchor= west,
%   text=black,
%   rotate=0.0
% ]{$197$}
\end{axis}

\end{tikzpicture}

\end{document}


==> chapters/3-current-limitations/gfx/plot-features-top.tex <==
% This file was created by tikzplotlib v0.8.0.
\documentclass{article}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colorbrewer}
% pale green    d5e8d4
\definecolor{DrawPaleGreen}{cmyk}{0.08,0.00,0.09,0.09}
% pale orange   fad7ac
\definecolor{DrawPaleOrange}{cmyk}{0,0.14,0.31,0.02}
% orange        b46504
\definecolor{DrawOrange}{cmyk}{0,0.44,0.98,0.29}
% pale red      fad9d5     
\definecolor{DrawPaleRed}{cmyk}{0,0.13,0.15,0.02}
% red           ae4132
\definecolor{DrawRed}{cmyk}{0,0.63,0.71,0.32}
% pale aqua     b0e3e6
\definecolor{DrawPaleAqua}{cmyk}{0.23,0.01,0.00,0.10}
% aqua          0e8088
\definecolor{DrawAqua}{cmyk}{0.90,0.06,0.00,0.47}
% pale blue     b1ddf0
\definecolor{DrawPaleBlue}{cmyk}{0.26,0.08,0.00,0.06}
% blue          10739e
\definecolor{DrawBlue}{cmyk}{0.90,0.27,0.00,0.38}
% pale purple   d0cee2
\definecolor{DrawPalePurple}{cmyk}{0.08,0.08,0.00,0.11}
% purple        56517e
\definecolor{DrawPurple}{cmyk}{0.32,0.36,0.00,0.51}
% pale marine   bac8d3  
\definecolor{DrawPaleMarine}{cmyk}{0.12,0.05,0.00,0.17}
% marine        23445d
\definecolor{DrawMarine}{cmyk}{0.62,0.27,0.00,0.64}
% pale baby     6c8ebf
\definecolor{DrawBaby}{cmyk}{0.43,0.26,0.00,0.25}
% baby          dae8fc
\definecolor{DrawPaleBaby}{cmyk}{0.13,0.08,0.00,0.01}
% pale lavender e1d5e7
\definecolor{DrawPaleLavender}{cmyk}{0.03,0.08,0.00,0.09}
% lavender      9673a6
\definecolor{DrawLavender}{cmyk}{0.10,0.31,0.00,0.35}
% pale gold     fff2cc
\definecolor{DrawPaleGold}{cmyk}{0.00,0.05,0.20,0.00}
% gold          d6b656
\definecolor{DrawGold}{cmyk}{0.00,0.15,0.60,0.16}

\usepackage[T1]{fontenc}
% Palatino for main text and math
\usepackage[osf,sc]{mathpazo}

% Helvetica for sans serif
% (scaled to match size of Palatino)
\usepackage[scaled=0.90]{helvet}

% Bera Mono for monospaced
% (scaled to match size of Palatino)
\usepackage[scaled=0.85]{beramono}
\usepackage{mathptmx}

\begin{document}

\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength {
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.4
}
\begin{axis}[
width=7.3cm,
height=5cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=5.7,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xlabel={\strut},
xticklabel style = {rotate=0.0,font=\footnotesize},
xticklabels={$1$,$2$,$3$,$4$,$5$,$6$},
y grid style={white!69.01960784313725!black},
ymin=198.272206672272, ymax=2400.78342548652,
ytick style={color=black,font=\footnotesize},
major tick length=\MajorTickLength,
every tick label/.append style={font=\footnotesize},
]
\draw[fill=DrawPaleOrange,draw opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0.25,2129);
\draw[fill=DrawPaleOrange,draw opacity=0] (axis cs:0.75,0) rectangle (axis cs:1.25,1296);
\draw[fill=DrawPaleOrange,draw opacity=0] (axis cs:1.75,0) rectangle (axis cs:2.25,864);
\draw[fill=DrawPaleOrange,draw opacity=0] (axis cs:2.75,0) rectangle (axis cs:3.25,235);
\draw[fill=DrawPaleOrange,draw opacity=0] (axis cs:3.75,0) rectangle (axis cs:4.25,222);
\draw[fill=DrawPaleOrange,draw opacity=0] (axis cs:4.75,0) rectangle (axis cs:5.25,254);
\draw[] (axis cs:0,2129) -- (axis cs:0,2129);
\node at (axis cs:0,2129)[
  scale=0.8,
  anchor=south west,
  text=black,
  rotate=0.0,
  yshift=-2pt
]{$2129$ ($25.5\%$)};
\draw[] (axis cs:1,1296) -- (axis cs:1,1296);
\node at (axis cs:1,1296)[
  scale=0.8,
  anchor=south west,
  text=black,
  rotate=0.0
]{$1296$ ($15.5\%$)};
\draw[] (axis cs:2,864) -- (axis cs:2,864);
\node at (axis cs:2,864)[
  scale=0.8,
  anchor=south west,
  text=black,
  rotate=0.0,
  yshift=-2pt
]{$864$ ($10.3\%$)};
\draw[] (axis cs:3,235) -- (axis cs:3,235);
\node at (axis cs:3,235)[
  scale=0.8,
  anchor=south west,
  text=black,
  rotate=0.0,
  yshift=-2pt
]{$235$};
\draw[] (axis cs:4,222) -- (axis cs:4,222);
\node at (axis cs:4,222)[
  scale=0.8,
  anchor=south west,
  text=black,
  rotate=0.0
]{$222$};
\draw[] (axis cs:5,254) -- (axis cs:5,254);
\node at (axis cs:5,254)[
  scale=0.8,
  anchor=south west,
  text=black,
  rotate=0.0
]{$254$};
\end{axis}

\end{tikzpicture}

\end{document}


==> chapters/3-current-limitations/gfx/plot-jaccard.tex <==
\documentclass{article}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colorbrewer}
\definecolor{Lavender}{cmyk}{0.10,0.31,0.00,0.35}

\usepackage[T1]{fontenc}
% Palatino for main text and math
\usepackage[osf,sc]{mathpazo}

% Helvetica for sans serif
% (scaled to match size of Palatino)
\usepackage[scaled=0.90]{helvet}

% Bera Mono for monospaced
% (scaled to match size of Palatino)
\usepackage[scaled=0.85]{beramono}

\begin{document}

\begin{tikzpicture}
  \begin{axis}[enlargelimits=false,
  			   %axis line style={draw=none},
  			   colorbar,
               %colorbar style={
               %     axis line style={draw=none},
               % },
               tick pos=left,
               tick align=outside,
               point meta min=0,
               colormap={custom}{color(0)=(white) color(1)=(Lavender)},
               try min ticks=8,
               xticklabels={,$D_{twiB}$,$D_{frm}$,$D_{msp}$,$D_{ytb}$,$D_{ask}$,$D_{twiX}$,$D_{frmC}$,$D_{askC}$,$D_{tox}$},
               yticklabels={,$D_{twiB}$,$D_{frm}$,$D_{msp}$,$D_{ytb}$,$D_{ask}$,$D_{twiX}$,$D_{frmC}$,$D_{askC}$,$D_{tox}$},
               % yticklabel style = {rotate=330},
               xticklabel style = {rotate=90},
               % x grid style={white!69.019607843137251!black},
			   % y grid style={white!69.019607843137251!black},
			   ]
    \addplot [matrix plot,point meta=explicit]
      coordinates {
        (0,0) [0.19] (1,0) [0.33] (2,0) [0.27] (3,0) [0.35] (4,0) [0.35] (5,0) [0.14] (6,0) [0.33] (7,0) [0.29] (8,0) [0.11]

        (0,1) [0.07] (1,1) [0.21] (2,1) [0.24] (3,1) [0.29] (4,1) [0.27] (5,1) [0.06] (6,1) [0.23] (7,1) [0.15] (8,1) [0.19]

        (0,2) [0.05] (1,2) [0.12] (2,2) [0.40] (3,2) [0.21] (4,2) [0.17] (5,2) [0.04] (6,2) [0.12] (7,2) [0.10] (8,2) [0.26]
        
        (0,3) [0.03] (1,3) [0.10] (2,3) [0.18] (3,3) [0.21] (4,3) [0.16] (5,3) [0.04] (6,3) [0.09] (7,3) [0.08] (8,3) [0.29]

        (0,4) [0.03] (1,4) [0.10] (2,4) [0.15] (3,4) [0.18] (4,4) [0.21] (5,4) [0.03] (6,4) [0.10] (7,4) [0.10] (8,4) [0.21]
        
        (0,5) [0.12] (1,5) [0.22] (2,5) [0.20] (3,5) [0.27] (4,5) [0.24] (5,5) [0.17] (6,5) [0.21] (7,5) [0.20] (8,5) [0.09]
        
        (0,6) [0.07] (1,6) [0.23] (2,6) [0.24] (3,6) [0.29] (4,6) [0.27] (5,6) [0.06] (6,6) [0.21] (7,6) [0.15] (8,6) [0.19]
        
        (0,7) [0.07] (1,7) [0.18] (2,7) [0.19] (3,7) [0.26] (4,7) [0.38] (5,7) [0.06] (6,7) [0.17] (7,7) [0.19] (8,7) [0.14]
        
        (0,8) [0.01] (1,8) [0.02] (2,8) [0.05] (3,8) [0.04] (4,8) [0.04] (5,8) [0.01] (6,8) [0.02] (7,8) [0.02] (8,8) [0.23]
      };
      \node[color=black] at (axis cs:0,0) {\footnotesize $0.19$};
      \node[color=black] at (axis cs:1,0) {\footnotesize $0.33$};
      \node[color=black] at (axis cs:2,0) {\footnotesize $0.27$};
      \node[color=black] at (axis cs:3,0) {\footnotesize $0.35$};
      \node[color=black] at (axis cs:4,0) {\footnotesize $0.35$};
      \node[color=black] at (axis cs:5,0) {\footnotesize $0.14$};
      \node[color=black] at (axis cs:6,0) {\footnotesize $0.33$};
      \node[color=black] at (axis cs:7,0) {\footnotesize $0.29$};
      \node[color=black] at (axis cs:8,0) {\footnotesize $0.11$};
      
      \node[color=black] at (axis cs:0,1) {\footnotesize $0.07$};
      \node[color=black] at (axis cs:1,1) {\footnotesize $0.21$};
      \node[color=black] at (axis cs:2,1) {\footnotesize $0.24$};
      \node[color=black] at (axis cs:3,1) {\footnotesize $0.29$};
      \node[color=black] at (axis cs:4,1) {\footnotesize $0.27$};
      \node[color=black] at (axis cs:5,1) {\footnotesize $0.06$};
      \node[color=black] at (axis cs:6,1) {\footnotesize $0.23$};
      \node[color=black] at (axis cs:7,1) {\footnotesize $0.15$};
      \node[color=black] at (axis cs:8,1) {\footnotesize $0.19$};
      
      \node[color=black] at (axis cs:0,2) {\footnotesize $0.05$};
      \node[color=black] at (axis cs:1,2) {\footnotesize $0.12$};
      \node[color=white] at (axis cs:2,2) {\footnotesize $0.40$};
      \node[color=black] at (axis cs:3,2) {\footnotesize $0.21$};
      \node[color=black] at (axis cs:4,2) {\footnotesize $0.17$};
      \node[color=black] at (axis cs:5,2) {\footnotesize $0.04$};
      \node[color=black] at (axis cs:6,2) {\footnotesize $0.12$};
      \node[color=black] at (axis cs:7,2) {\footnotesize $0.10$};
      \node[color=black] at (axis cs:8,2) {\footnotesize $0.26$};
      
      \node[color=black] at (axis cs:0,3) {\footnotesize $0.03$};
      \node[color=black] at (axis cs:1,3) {\footnotesize $0.10$};
      \node[color=black] at (axis cs:2,3) {\footnotesize $0.18$};
      \node[color=black] at (axis cs:3,3) {\footnotesize $0.21$};
      \node[color=black] at (axis cs:4,3) {\footnotesize $0.16$};
      \node[color=black] at (axis cs:5,3) {\footnotesize $0.01$};
      \node[color=black] at (axis cs:6,3) {\footnotesize $0.09$};
      \node[color=black] at (axis cs:7,3) {\footnotesize $0.08$};
      \node[color=black] at (axis cs:8,3) {\footnotesize $0.29$};
      
      \node[color=black] at (axis cs:0,4) {\footnotesize $0.09$};
      \node[color=black] at (axis cs:1,4) {\footnotesize $0.10$};
      \node[color=black] at (axis cs:2,4) {\footnotesize $0.15$};
      \node[color=black] at (axis cs:3,4) {\footnotesize $0.18$};
      \node[color=black] at (axis cs:4,4) {\footnotesize $0.21$};
      \node[color=black] at (axis cs:5,4) {\footnotesize $0.03$};
      \node[color=black] at (axis cs:6,4) {\footnotesize $0.10$};
      \node[color=black] at (axis cs:7,4) {\footnotesize $0.10$};
      \node[color=black] at (axis cs:8,4) {\footnotesize $0.21$};
      
      \node[color=black] at (axis cs:0,5) {\footnotesize $0.12$};
      \node[color=black] at (axis cs:1,5) {\footnotesize $0.22$};
      \node[color=black] at (axis cs:2,5) {\footnotesize $0.20$};
      \node[color=black] at (axis cs:3,5) {\footnotesize $0.27$};
      \node[color=black] at (axis cs:4,5) {\footnotesize $0.24$};
      \node[color=black] at (axis cs:5,5) {\footnotesize $0.17$};
      \node[color=black] at (axis cs:6,5) {\footnotesize $0.21$};
      \node[color=black] at (axis cs:7,5) {\footnotesize $0.20$};
      \node[color=black] at (axis cs:8,5) {\footnotesize $0.09$};
      
      \node[color=black] at (axis cs:0,6) {\footnotesize $0.07$};
      \node[color=black] at (axis cs:1,6) {\footnotesize $0.23$};
      \node[color=black] at (axis cs:2,6) {\footnotesize $0.24$};
      \node[color=black] at (axis cs:3,6) {\footnotesize $0.29$};
      \node[color=black] at (axis cs:4,6) {\footnotesize $0.27$};
      \node[color=black] at (axis cs:5,6) {\footnotesize $0.06$};
      \node[color=black] at (axis cs:6,6) {\footnotesize $0.21$};
      \node[color=black] at (axis cs:7,6) {\footnotesize $0.15$};
      \node[color=black] at (axis cs:8,6) {\footnotesize $0.19$};
      
      \node[color=black] at (axis cs:0,7) {\footnotesize $0.07$};
      \node[color=black] at (axis cs:1,7) {\footnotesize $0.18$};
      \node[color=black] at (axis cs:2,7) {\footnotesize $0.19$};
      \node[color=black] at (axis cs:3,7) {\footnotesize $0.26$};
      \node[color=white] at (axis cs:4,7) {\footnotesize $0.38$};
      \node[color=black] at (axis cs:5,7) {\footnotesize $0.06$};
      \node[color=black] at (axis cs:6,7) {\footnotesize $0.17$};
      \node[color=black] at (axis cs:7,7) {\footnotesize $0.19$};
      \node[color=black] at (axis cs:8,7) {\footnotesize $0.14$};
      
      \node[color=black] at (axis cs:0,8) {\footnotesize $0.01$};
      \node[color=black] at (axis cs:1,8) {\footnotesize $0.02$};
      \node[color=black] at (axis cs:2,8) {\footnotesize $0.05$};
      \node[color=black] at (axis cs:3,8) {\footnotesize $0.04$};
      \node[color=black] at (axis cs:4,8) {\footnotesize $0.04$};
      \node[color=black] at (axis cs:5,8) {\footnotesize $0.01$};
      \node[color=black] at (axis cs:6,8) {\footnotesize $0.02$};
      \node[color=black] at (axis cs:7,8) {\footnotesize $0.02$};
      \node[color=black] at (axis cs:8,8) {\footnotesize $0.23$};

      \clip (current bounding box.south west) rectangle (current bounding box.north east);
  \end{axis}
  
\end{tikzpicture}

\end{document}

==> chapters/3-current-limitations/gfx/plot_features_error.tex <==
% This file was created by tikzplotlib v0.8.0.
\documentclass{article}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colorbrewer}

% \usepackage{times}
\usepackage{mathptmx}

\begin{document}

\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength {
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.4
}
\begin{axis}[
height=4cm,
width=12cm,
tick align=outside,
tick pos=left,
% ----
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=19.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
xticklabel style = {rotate=45.0, xshift=-0.05cm, yshift=0.15cm},
xticklabels={b*tch,f*ck,f*gg*t,stfu,sl*t,g*y,c*nt,f*g,wh*r*,*sshole,n*gg*,hate,tw*t,d*ck,*ss,loser,ugly,go away,dumb*ss,f*ck*ng},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1.0,
ytick style={color=black},
% ----
major tick length=\MajorTickLength,
every tick label/.append style={font=\scriptsize}
]
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.486159664958781);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:0.75,0) rectangle (axis cs:1.25,0.397253179557668);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:1.75,0) rectangle (axis cs:2.25,0.391205443140379);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:2.75,0) rectangle (axis cs:3.25,0.384622402673902);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:3.75,0) rectangle (axis cs:4.25,0.376668541047829);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:4.75,0) rectangle (axis cs:5.25,0.361748956873954);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:5.75,0) rectangle (axis cs:6.25,0.355548188760811);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:6.75,0) rectangle (axis cs:7.25,0.348264270625347);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:7.75,0) rectangle (axis cs:8.25,0.342418077994587);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:8.75,0) rectangle (axis cs:9.25,0.321320944748114);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:9.75,0) rectangle (axis cs:10.25,0.319181918889777);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:10.75,0) rectangle (axis cs:11.25,0.28227852361097);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:11.75,0) rectangle (axis cs:12.25,0.272251151873976);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:12.75,0) rectangle (axis cs:13.25,0.269157546152352);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:13.75,0) rectangle (axis cs:14.25,0.268011651014183);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:14.75,0) rectangle (axis cs:15.25,0.248514820985584);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:15.75,0) rectangle (axis cs:16.25,0.245139144071666);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:16.75,0) rectangle (axis cs:17.25,0.24213476984973);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:17.75,0) rectangle (axis cs:18.25,0.241434672697737);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:18.75,0) rectangle (axis cs:19.25,0.240633424099152);
\path [draw=black, semithick]
(axis cs:0,0.0560842165069208)
--(axis cs:0,0.916235113410641);

\path [draw=black, semithick]
(axis cs:1,0.0955653650260613)
--(axis cs:1,0.698940994089275);

\path [draw=black, semithick]
(axis cs:2,0.0220664643172784)
--(axis cs:2,0.760344421963479);

\path [draw=black, semithick]
(axis cs:3,0.000380341105266302)
--(axis cs:3,0.768864464242538);

\path [draw=black, semithick]
(axis cs:4,-0.0116548788890098)
--(axis cs:4,0.764991960984667);

\path [draw=black, semithick]
(axis cs:5,-0.0927967613667052)
--(axis cs:5,0.816294675114612);

\path [draw=black, semithick]
(axis cs:6,-0.0854321211301985)
--(axis cs:6,0.796528498651821);

\path [draw=black, semithick]
(axis cs:7,-0.0956444615248115)
--(axis cs:7,0.792173002775506);

\path [draw=black, semithick]
(axis cs:8,-0.0979864792153251)
--(axis cs:8,0.782822635204499);

\path [draw=black, semithick]
(axis cs:9,-0.0120080354445238)
--(axis cs:9,0.654649924940752);

\path [draw=black, semithick]
(axis cs:10,0.0176483956400034)
--(axis cs:10,0.620715442139551);

\path [draw=black, semithick]
(axis cs:11,-0.0181840890003955)
--(axis cs:11,0.582741136222336);

\path [draw=black, semithick]
(axis cs:12,-0.072987181681835)
--(axis cs:12,0.617489485429786);

\path [draw=black, semithick]
(axis cs:13,-0.120224980010959)
--(axis cs:13,0.658540072315663);

\path [draw=black, semithick]
(axis cs:14,-0.111389098729857)
--(axis cs:14,0.647412400758223);

\path [draw=black, semithick]
(axis cs:15,-0.0415683394533368)
--(axis cs:15,0.538597981424504);

\path [draw=black, semithick]
(axis cs:16,-0.0021349911412078)
--(axis cs:16,0.49241327928454);

\path [draw=black, semithick]
(axis cs:17,-0.0318218411882086)
--(axis cs:17,0.516091380887669);

\path [draw=black, semithick]
(axis cs:18,-0.0250316041955573)
--(axis cs:18,0.507900949591032);

\path [draw=black, semithick]
(axis cs:19,-0.0437376242413434)
--(axis cs:19,0.525004472439648);

\draw[] (axis cs:0.1,0.586159664958781) -- (axis cs:0.1,0.586159664958781);
\node at (axis cs:0.1,0.586159664958781)[
  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{1141};
\draw[] (axis cs:1.1,0.497253179557668) -- (axis cs:1.1,0.497253179557668);
\node at (axis cs:1.1,0.497253179557668)[
  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{2685};
\draw[] (axis cs:2.1,0.491205443140379) -- (axis cs:2.1,0.491205443140379);
\node at (axis cs:2.1,0.491205443140379)[
  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{11};
\draw[] (axis cs:3.1,0.484622402673902) -- (axis cs:3.1,0.484622402673902);
\node at (axis cs:3.1,0.484622402673902)[
  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{247};
\draw[] (axis cs:4.1,0.476668541047829) -- (axis cs:4.1,0.476668541047829);
\node at (axis cs:4.1,0.476668541047829)[
  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{119};
\draw[] (axis cs:5.1,0.461748956873954) -- (axis cs:5.1,0.461748956873954);
\node at (axis cs:5.1,0.461748956873954)[
  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{11};
\draw[] (axis cs:6.1,0.455548188760811) -- (axis cs:6.1,0.455548188760811);
\node at (axis cs:6.1,0.455548188760811)[
  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{130};
\draw[] (axis cs:7.1,0.448264270625347) -- (axis cs:7.1,0.448264270625347);
\node at (axis cs:7.1,0.448264270625347)[
  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{409};
\draw[] (axis cs:8.1,0.442418077994587) -- (axis cs:8.1,0.442418077994587);
\node at (axis cs:8.1,0.442418077994587)[
  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{279};
\draw[] (axis cs:9.1,0.421320944748114) -- (axis cs:9.1,0.421320944748114);
\node at (axis cs:9.1,0.421320944748114)[
  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{202};
\draw[] (axis cs:10.1,0.419181918889777) -- (axis cs:10.1,0.419181918889777);
\node at (axis cs:10.1,0.419181918889777)[
  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{621};
\draw[] (axis cs:11.1,0.38227852361097) -- (axis cs:11.1,0.38227852361097);
\node at (axis cs:11.1,0.38227852361097)[
  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{1082};
\draw[] (axis cs:12.1,0.372251151873976) -- (axis cs:12.1,0.372251151873976);
\node at (axis cs:12.1,0.372251151873976)[
  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{65};
\draw[] (axis cs:13.1,0.369157546152352) -- (axis cs:13.1,0.369157546152352);
\node at (axis cs:13.1,0.369157546152352)[
  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{182};
\draw[] (axis cs:14.1,0.368011651014183) -- (axis cs:14.1,0.368011651014183);
\node at (axis cs:14.1,0.368011651014183)[
  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{125};
\draw[] (axis cs:15.1,0.348514820985584) -- (axis cs:15.1,0.348514820985584);
\node at (axis cs:15.1,0.348514820985584)[
  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{499};
\draw[] (axis cs:16.1,0.345139144071666) -- (axis cs:16.1,0.345139144071666);
\node at (axis cs:16.1,0.345139144071666)[
  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{564};
\draw[] (axis cs:17.1,0.34213476984973) -- (axis cs:17.1,0.34213476984973);
\node at (axis cs:17.1,0.34213476984973)[
  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{426};
\draw[] (axis cs:18.1,0.341434672697737) -- (axis cs:18.1,0.341434672697737);
\node at (axis cs:18.1,0.341434672697737)[
  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{82};
\draw[] (axis cs:19.1,0.340633424099152) -- (axis cs:19.1,0.340633424099152);
\node at (axis cs:19.1,0.340633424099152)[
  scale=0.5,
  anchor= west,
  text=black,
  rotate=0.0
]{197};
\end{axis}

\end{tikzpicture}

\end{document}

==> chapters/3-current-limitations/gfx/plot_features_top.tex <==
% This file was created by tikzplotlib v0.8.0.
\documentclass{article}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colorbrewer}

% \usepackage{times}
\usepackage{mathptmx}

\begin{document}

\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength {
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.4
}
\begin{axis}[
width=4.3cm,
height=4cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xlabel={\strut},
xticklabel style = {rotate=0.0},
xticklabels={1,2,3,4,5,6},
y grid style={white!69.01960784313725!black},
ymin=198.272206672272, ymax=2383.78342548652,
ytick style={color=black},
major tick length=\MajorTickLength,
every tick label/.append style={font=\scriptsize}
]
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0.25,2129);

\draw[fill=white!60.0!black,draw opacity=0] (axis cs:0.75,0) rectangle (axis cs:1.25,1296);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:1.75,0) rectangle (axis cs:2.25,864);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:2.75,0) rectangle (axis cs:3.25,235);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:3.75,0) rectangle (axis cs:4.25,222);
\draw[fill=white!60.0!black,draw opacity=0] (axis cs:4.75,0) rectangle (axis cs:5.25,254);
\draw[] (axis cs:0,2129) -- (axis cs:0,2129);
\node at (axis cs:0,2129)[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{2129 (25.5\%)};
\draw[] (axis cs:1,1296) -- (axis cs:1,1296);
\node at (axis cs:1,1296)[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{1296 (15.5\%)};
\draw[] (axis cs:2,864) -- (axis cs:2,864);
\node at (axis cs:2,864)[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{864 (10.3\%)};
\draw[] (axis cs:3,235) -- (axis cs:3,235);
\node at (axis cs:3,235)[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{235};
\draw[] (axis cs:4,222) -- (axis cs:4,222);
\node at (axis cs:4,222)[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{222};
\draw[] (axis cs:5,254) -- (axis cs:5,254);
\node at (axis cs:5,254)[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{254};
\end{axis}

\end{tikzpicture}

\end{document}

==> chapters/3-current-limitations/gfx/plot_graph.tex <==

\begin{tikzpicture}[scale=1,transform shape]
  \Vertex[x=0.0,y=2.0]{AB}
  \Vertex[x=2.0,y=3.0]{B}
  \Vertex[x=5.0,y=2.0]{V}
  \Vertex[x=7.0,y=3.0]{S}
  \Vertex[x=7.0,y=2.0]{VF}
  \Vertex[x=7.0,y=4.0, style=dotted]{R}
  \Vertex[x=0.0,y=4.0]{BY}
  \Vertex[x=5.0,y=4.0, style=dotted]{A}
  \Vertex[x=0.0,y=3.0]{BF}
  \tikzstyle{LabelStyle}=[fill=white,sloped]

  \Edge[label=$-$](AB)(V)
  \Edge[label=$-$, lw=2pt](B)(V)
  % \Edge[style=dashed](R)(V)
  % \Edge[style=dashed](R)(B)
  \Edge[label=$-$, lw=2pt](A)(B)
  % \Edge[style=dashed](A)(V)
  \Edge[label=$+$](AB)(B)
  \Edge[label=$+$](S)(V)
  \Edge[label=$-$](S)(B)
  \Edge[label=$+$, style=dotted](BF)(B)
  \Edge[label=$+$, style=dotted](VF)(V)
\end{tikzpicture}


==> chapters/3-current-limitations/gfx/plot_jaccard.tex <==
\documentclass{article}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colorbrewer}

\usepackage{times}
\usepackage{mathptmx}

\begin{document}

\begin{tikzpicture}
  \begin{axis}[enlargelimits=false,
  			   %axis line style={draw=none},
  			   colorbar,
               %colorbar style={
               %     axis line style={draw=none},
               % },
               tick pos=left,
               tick align=outside,
               point meta min=0,
               colormap={whiteblue}{color=(white) color=(black)},
               try min ticks=8,
               xticklabels={,$D_{twiB}$,$D_{frm}$,$D_{msp}$,$D_{ytb}$,$D_{ask}$,$D_{twiX}$,$D_{frmC}$,$D_{askC}$,$D_{tox}$},
               yticklabels={,$D_{twiB}$,$D_{frm}$,$D_{msp}$,$D_{ytb}$,$D_{ask}$,$D_{twiX}$,$D_{frmC}$,$D_{askC}$,$D_{tox}$},
               % yticklabel style = {rotate=330},
               xticklabel style = {rotate=90},
               % x grid style={white!69.019607843137251!black},
			   % y grid style={white!69.019607843137251!black},
			   ]
    \addplot [matrix plot,point meta=explicit]
      coordinates {
        (0,0) [0.19] (1,0) [0.33] (2,0) [0.27] (3,0) [0.35] (4,0) [0.35] (5,0) [0.14] (6,0) [0.33] (7,0) [0.29] (8,0) [0.11]

        (0,1) [0.07] (1,1) [0.21] (2,1) [0.24] (3,1) [0.29] (4,1) [0.27] (5,1) [0.06] (6,1) [0.23] (7,1) [0.15] (8,1) [0.19]

        (0,2) [0.05] (1,2) [0.12] (2,2) [0.40] (3,2) [0.21] (4,2) [0.17] (5,2) [0.04] (6,2) [0.12] (7,2) [0.10] (8,2) [0.26]
        
        (0,3) [0.03] (1,3) [0.10] (2,3) [0.18] (3,3) [0.21] (4,3) [0.16] (5,3) [0.04] (6,3) [0.09] (7,3) [0.08] (8,3) [0.29]

        (0,4) [0.03] (1,4) [0.10] (2,4) [0.15] (3,4) [0.18] (4,4) [0.21] (5,4) [0.03] (6,4) [0.10] (7,4) [0.10] (8,4) [0.21]
        
        (0,5) [0.12] (1,5) [0.22] (2,5) [0.20] (3,5) [0.27] (4,5) [0.24] (5,5) [0.17] (6,5) [0.21] (7,5) [0.20] (8,5) [0.09]
        
        (0,6) [0.07] (1,6) [0.23] (2,6) [0.24] (3,6) [0.29] (4,6) [0.27] (5,6) [0.06] (6,6) [0.21] (7,6) [0.15] (8,6) [0.19]
        
        (0,7) [0.07] (1,7) [0.18] (2,7) [0.19] (3,7) [0.26] (4,7) [0.38] (5,7) [0.06] (6,7) [0.17] (7,7) [0.19] (8,7) [0.14]
        
        (0,8) [0.01] (1,8) [0.02] (2,8) [0.05] (3,8) [0.04] (4,8) [0.04] (5,8) [0.01] (6,8) [0.02] (7,8) [0.02] (8,8) [0.23]
      };
      \node[color=black] at (axis cs:0,0) {0.19};
      \node[color=white] at (axis cs:1,0) {0.33};
      \node[color=white] at (axis cs:2,0) {0.27};
      \node[color=white] at (axis cs:3,0) {0.35};
      \node[color=white] at (axis cs:4,0) {0.35};
      \node[color=black] at (axis cs:5,0) {0.14};
      \node[color=white] at (axis cs:6,0) {0.33};
      \node[color=white] at (axis cs:7,0) {0.29};
      \node[color=black] at (axis cs:8,0) {0.11};
      
      \node[color=black] at (axis cs:0,1) {0.07};
      \node[color=black] at (axis cs:1,1) {0.21};
      \node[color=black] at (axis cs:2,1) {0.24};
      \node[color=white] at (axis cs:3,1) {0.29};
      \node[color=white] at (axis cs:4,1) {0.27};
      \node[color=black] at (axis cs:5,1) {0.06};
      \node[color=white] at (axis cs:6,1) {0.23};
      \node[color=black] at (axis cs:7,1) {0.15};
      \node[color=black] at (axis cs:8,1) {0.19};
      
      \node[color=black] at (axis cs:0,2) {0.05};
      \node[color=black] at (axis cs:1,2) {0.12};
      \node[color=white] at (axis cs:2,2) {0.40};
      \node[color=black] at (axis cs:3,2) {0.21};
      \node[color=black] at (axis cs:4,2) {0.17};
      \node[color=black] at (axis cs:5,2) {0.04};
      \node[color=black] at (axis cs:6,2) {0.12};
      \node[color=black] at (axis cs:7,2) {0.10};
      \node[color=white] at (axis cs:8,2) {0.26};
      
      \node[color=black] at (axis cs:0,3) {0.03};
      \node[color=black] at (axis cs:1,3) {0.10};
      \node[color=black] at (axis cs:2,3) {0.18};
      \node[color=black] at (axis cs:3,3) {0.21};
      \node[color=black] at (axis cs:4,3) {0.16};
      \node[color=black] at (axis cs:5,3) {0.01};
      \node[color=black] at (axis cs:6,3) {0.09};
      \node[color=black] at (axis cs:7,3) {0.08};
      \node[color=white] at (axis cs:8,3) {0.29};
      
      \node[color=black] at (axis cs:0,4) {0.09};
      \node[color=black] at (axis cs:1,4) {0.10};
      \node[color=black] at (axis cs:2,4) {0.15};
      \node[color=black] at (axis cs:3,4) {0.18};
      \node[color=black] at (axis cs:4,4) {0.21};
      \node[color=black] at (axis cs:5,4) {0.03};
      \node[color=black] at (axis cs:6,4) {0.10};
      \node[color=black] at (axis cs:7,4) {0.10};
      \node[color=black] at (axis cs:8,4) {0.21};
      
      \node[color=black] at (axis cs:0,5) {0.12};
      \node[color=white] at (axis cs:1,5) {0.22};
      \node[color=black] at (axis cs:2,5) {0.20};
      \node[color=white] at (axis cs:3,5) {0.27};
      \node[color=white] at (axis cs:4,5) {0.24};
      \node[color=black] at (axis cs:5,5) {0.17};
      \node[color=black] at (axis cs:6,5) {0.21};
      \node[color=black] at (axis cs:7,5) {0.20};
      \node[color=black] at (axis cs:8,5) {0.09};
      
      \node[color=black] at (axis cs:0,6) {0.07};
      \node[color=black] at (axis cs:1,6) {0.23};
      \node[color=black] at (axis cs:2,6) {0.24};
      \node[color=white] at (axis cs:3,6) {0.29};
      \node[color=white] at (axis cs:4,6) {0.27};
      \node[color=black] at (axis cs:5,6) {0.06};
      \node[color=black] at (axis cs:6,6) {0.21};
      \node[color=black] at (axis cs:7,6) {0.15};
      \node[color=black] at (axis cs:8,6) {0.19};
      
      \node[color=black] at (axis cs:0,7) {0.07};
      \node[color=black] at (axis cs:1,7) {0.18};
      \node[color=black] at (axis cs:2,7) {0.19};
      \node[color=white] at (axis cs:3,7) {0.26};
      \node[color=white] at (axis cs:4,7) {0.38};
      \node[color=black] at (axis cs:5,7) {0.06};
      \node[color=black] at (axis cs:6,7) {0.17};
      \node[color=black] at (axis cs:7,7) {0.19};
      \node[color=black] at (axis cs:8,7) {0.14};
      
      \node[color=black] at (axis cs:0,8) {0.01};
      \node[color=black] at (axis cs:1,8) {0.02};
      \node[color=black] at (axis cs:2,8) {0.05};
      \node[color=black] at (axis cs:3,8) {0.04};
      \node[color=black] at (axis cs:4,8) {0.04};
      \node[color=black] at (axis cs:5,8) {0.01};
      \node[color=black] at (axis cs:6,8) {0.02};
      \node[color=black] at (axis cs:7,8) {0.02};
      \node[color=black] at (axis cs:8,8) {0.23};

      \clip (current bounding box.south west) rectangle (current bounding box.north east);
  \end{axis}
  
\end{tikzpicture}

\end{document}

==> chapters/4-toxic-augmentation/gfx/barplot.tex <==
\documentclass{article}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colorbrewer}
\usepgfplotslibrary[groupplots,dateplot]
\usetikzlibrary[patterns,shapes.arrows]
\unexpanded{\def\startgroupplot{\groupplot}}
\unexpanded{\def\stopgroupplot{\endgroupplot}}
\usepackage{times}
\usepackage{mathptmx}

\begin{document}
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
% pale green    d5e8d4
\definecolor{DrawPaleGreen}{cmyk}{0.08,0.00,0.09,0.09}
% pale orange   fad7ac
\definecolor{color0}{cmyk}{0,0.14,0.31,0.02}
% orange        b46504
\definecolor{DrawOrange}{cmyk}{0,0.44,0.98,0.29}
% pale red      fad9d5     
\definecolor{DrawPaleRed}{cmyk}{0,0.13,0.15,0.02}
% red           ae4132
\definecolor{DrawRed}{cmyk}{0,0.63,0.71,0.32}
% pale aqua     b0e3e6
\definecolor{color1}{cmyk}{0.23,0.01,0.00,0.10}
% aqua          0e8088
\definecolor{DrawAqua}{cmyk}{0.90,0.06,0.00,0.47}
% pale blue     b1ddf0
\definecolor{colorx}{cmyk}{0.26,0.08,0.00,0.06}
% blue          10739e
\definecolor{DrawBlue}{cmyk}{0.90,0.27,0.00,0.38}
% pale purple   d0cee2
\definecolor{DrawPalePurple}{cmyk}{0.08,0.08,0.00,0.11}
% purple        56517e
\definecolor{DrawPurple}{cmyk}{0.32,0.36,0.00,0.51}
% pale marine   bac8d3  
\definecolor{DrawPaleMarine}{cmyk}{0.12,0.05,0.00,0.17}
% marine        23445d
\definecolor{DrawMarine}{cmyk}{0.62,0.27,0.00,0.64}
% pale baby     6c8ebf
\definecolor{DrawBaby}{cmyk}{0.43,0.26,0.00,0.25}
% baby          dae8fc
\definecolor{DrawPaleBaby}{cmyk}{0.13,0.08,0.00,0.01}
% pale lavender e1d5e7
\definecolor{DrawPaleLavender}{cmyk}{0.03,0.08,0.00,0.09}
% lavender      9673a6
\definecolor{DrawLavender}{cmyk}{0.10,0.31,0.00,0.35}
% pale gold     fff2cc
\definecolor{DrawPaleGold}{cmyk}{0.00,0.05,0.20,0.00}
% gold          d6b656
\definecolor{DrawGold}{cmyk}{0.00,0.15,0.60,0.16}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend pos=north west,
tick align=outside,
y=0.3cm,
y dir=reverse,
y grid style={white!80!black},
ymajorticks=true,
ymin=-0.5, ymax=7.5,
ytick style={color=white!15!black},
ytick={0,1,2,3,4,5,6,7},
ytick pos=upper,
yticklabels={EDA\phantom{p},BERT \phantom{p},Dropout BERT,Dropout BERT+,Hate BERT\phantom{p},Hate BERT+\phantom{p},BART\phantom{p},GPT-2\phantom{p}},
xtick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-1, xmax=0,
xtick style={color=white!15!black},
x=4cm
]
\addlegendimage{ybar,ybar legend,draw=white!18.8235294117647!black,fill=color0,semithick, legend image code/.code={\draw[] rectangle (0.5cm,0.1cm);}}
\addlegendentry{\ SVM}
\draw[draw=white!18.8235294117647!black,fill=color0,semithick] (axis cs:0,-0.4) rectangle (axis cs:-0.189968847352025,0);
\draw[draw=white!18.8235294117647!black,fill=color0,semithick] (axis cs:0,0.6) rectangle (axis cs:-0.483989722744181,1);
\draw[draw=white!18.8235294117647!black,fill=color0,semithick] (axis cs:0,1.6) rectangle (axis cs:-0.454219030520646,2);
\draw[draw=white!18.8235294117647!black,fill=color0,semithick] (axis cs:0,2.6) rectangle (axis cs:-0.543649579188982,3);
\draw[draw=white!18.8235294117647!black,fill=color0,semithick] (axis cs:0,3.6) rectangle (axis cs:-0.407928292829283,4);
\draw[draw=white!18.8235294117647!black,fill=color0,semithick] (axis cs:0,4.6) rectangle (axis cs:-0.47522303021216,5);
\draw[draw=white!18.8235294117647!black,fill=color0,semithick] (axis cs:0,5.6) rectangle (axis cs:-0.464097598760651,6);
\draw[draw=white!18.8235294117647!black,fill=color0,semithick] (axis cs:0,6.6) rectangle (axis cs:-0.721794392523365,7);

\addlegendimage{ybar,ybar legend,draw=white!18.8235294117647!black,fill=color1,semithick, legend image code/.code={\draw[] rectangle (0.5cm,0.1cm);}}
\addlegendentry{\ BERT}

\draw[draw=white!18.8235294117647!black,fill=color1,semithick] (axis cs:0,-2.77555756156289e-17) rectangle (axis cs:-0.119781931464174,0.4);
\draw[draw=white!18.8235294117647!black,fill=color1,semithick] (axis cs:0,1) rectangle (axis cs:-0.284541933504621,1.4);
\draw[draw=white!18.8235294117647!black,fill=color1,semithick] (axis cs:0,2) rectangle (axis cs:-0.230260896138126,2.4);
\draw[draw=white!18.8235294117647!black,fill=color1,semithick] (axis cs:0,3) rectangle (axis cs:-0.387605202754399,3.4);
\draw[draw=white!18.8235294117647!black,fill=color1,semithick] (axis cs:0,4) rectangle (axis cs:-0.19959495949595,4.4);
\draw[draw=white!18.8235294117647!black,fill=color1,semithick] (axis cs:0,5) rectangle (axis cs:-0.345265762051128,5.4);
\draw[draw=white!18.8235294117647!black,fill=color1,semithick] (axis cs:0,6) rectangle (axis cs:-0.310805577072037,6.4);
\draw[draw=white!18.8235294117647!black,fill=color1,semithick] (axis cs:0,7) rectangle (axis cs:-0.637121495327103,7.4);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 -0.2
0 -0.2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 0.8
0 0.8
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 1.8
0 1.8
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 2.8
0 2.8
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 3.8
0 3.8
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 4.8
0 4.8
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 5.8
0 5.8
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 6.8
0 6.8
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 0.2
0 0.2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 1.2
0 1.2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 2.2
0 2.2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 3.2
0 3.2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 4.2
0 4.2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 5.2
0 5.2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 6.2
0 6.2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 7.2
0 7.2
};
\end{axis}

\end{tikzpicture}
\end{document}

==> chapters/4-toxic-augmentation/gfx/boxplot.tex <==
\documentclass{article}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colorbrewer}
\usepgfplotslibrary[groupplots,dateplot]
\usetikzlibrary[patterns,shapes.arrows]
\unexpanded{\def\startgroupplot{\groupplot}}
\unexpanded{\def\stopgroupplot{\endgroupplot}}
\usepackage{times}
\usepackage{mathptmx}

\begin{document}
% This file was created by tikzplotlib v0.9.2.
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}
\tikzstyle{every node}=[font={\fontsize{8pt}{9.6pt}\selectfont}]
% pale green    d5e8d4
\definecolor{color2}{cmyk}{0.08,0.00,0.09,0.09}
\definecolor{color9}{cmyk}{0.08,0.00,0.09,0.09}
% pale orange   fad7ac
\definecolor{color1}{cmyk}{0,0.14,0.31,0.02}
\definecolor{color8}{cmyk}{0,0.14,0.31,0.02}
% orange        b46504
\definecolor{colorx}{cmyk}{0,0.44,0.98,0.29}
% pale red      fad9d5     
\definecolor{color3}{cmyk}{0,0.13,0.15,0.02}
\definecolor{color10}{cmyk}{0,0.13,0.15,0.02}
% red           ae4132
\definecolor{DrawRed}{cmyk}{0,0.63,0.71,0.32}
% pale aqua     b0e3e6
\definecolor{colorx}{cmyk}{0.23,0.01,0.00,0.10}
% aqua          0e8088
\definecolor{DrawAqua}{cmyk}{0.90,0.06,0.00,0.47}
% pale blue     b1ddf0
\definecolor{color0}{cmyk}{0.26,0.08,0.00,0.06}
\definecolor{color7}{cmyk}{0.26,0.08,0.00,0.06}
% blue          10739e
\definecolor{DrawBlue}{cmyk}{0.90,0.27,0.00,0.38}
% pale purple   d0cee2
\definecolor{colorx}{cmyk}{0.08,0.08,0.00,0.11}
% purple        56517e
\definecolor{DrawPurple}{cmyk}{0.32,0.36,0.00,0.51}
% pale marine   bac8d3  
\definecolor{colorx}{cmyk}{0.12,0.05,0.00,0.17}
% marine        23445d
\definecolor{DrawMarine}{cmyk}{0.62,0.27,0.00,0.64}
% pale baby     6c8ebf
\definecolor{colorx}{cmyk}{0.43,0.26,0.00,0.25}
% baby          dae8fc
\definecolor{color5}{cmyk}{0.13,0.08,0.00,0.01}
\definecolor{color12}{cmyk}{0.13,0.08,0.00,0.01}
% pale lavender e1d5e7
\definecolor{color4}{cmyk}{0.03,0.08,0.00,0.09}
\definecolor{color11}{cmyk}{0.03,0.08,0.00,0.09}
% lavender      9673a6
\definecolor{colorx}{cmyk}{0.10,0.31,0.00,0.35}
% pale gold     fff2cc
\definecolor{color6}{cmyk}{0.00,0.05,0.20,0.00}
\definecolor{color13}{cmyk}{0.00,0.05,0.20,0.00}
% gold          d6b656
\definecolor{DrawGold}{cmyk}{0.00,0.15,0.60,0.16}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-0.2, xmax=1,
xtick style={color=white!15!black},
ytick pos=lower,
xtick pos=left,
xtick={-0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
x=3.5cm,
y=0.35cm,
y dir=reverse,
y grid style={white!80!black},
ymajorticks=true,
ymin=-0.5, ymax=7.5,
ytick style={color=white!15!black},
ytick={0,1,2,3,4,5,6,7},
yticklabels={EDA,BERT,Dropout BERT,Dropout BERT+,Hate BERT,Hate BERT+,BART,GPT-2}
]
\path [draw=white!28.6274509803922!black, fill=color0, semithick]
(axis cs:0.510586114689398,-0.4)
--(axis cs:0.510586114689398,0.4)
--(axis cs:0.861341222879685,0.4)
--(axis cs:0.861341222879685,-0.4)
--(axis cs:0.510586114689398,-0.4)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color1, semithick]
(axis cs:0.359937402190923,0.6)
--(axis cs:0.359937402190923,1.4)
--(axis cs:0.734062143375869,1.4)
--(axis cs:0.734062143375869,0.6)
--(axis cs:0.359937402190923,0.6)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color2, semithick]
(axis cs:0.367647058823529,1.6)
--(axis cs:0.367647058823529,2.4)
--(axis cs:0.739726289773638,2.4)
--(axis cs:0.739726289773638,1.6)
--(axis cs:0.367647058823529,1.6)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color3, semithick]
(axis cs:0.214285714285714,2.6)
--(axis cs:0.214285714285714,3.4)
--(axis cs:0.694288681204569,3.4)
--(axis cs:0.694288681204569,2.6)
--(axis cs:0.214285714285714,2.6)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color4, semithick]
(axis cs:0.36476659629369,3.6)
--(axis cs:0.36476659629369,4.4)
--(axis cs:0.741621856498832,4.4)
--(axis cs:0.741621856498832,3.6)
--(axis cs:0.36476659629369,3.6)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color5, semithick]
(axis cs:0.2,4.6)
--(axis cs:0.2,5.4)
--(axis cs:0.690227141480877,5.4)
--(axis cs:0.690227141480877,4.6)
--(axis cs:0.2,4.6)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color6, semithick]
(axis cs:0.357692307692308,5.6)
--(axis cs:0.357692307692308,6.4)
--(axis cs:0.73092280390417,6.4)
--(axis cs:0.73092280390417,5.6)
--(axis cs:0.357692307692308,5.6)
--cycle;
\path [draw=white!28.6274509803922!black, fill=white!81.1764705882353!black, semithick]
(axis cs:0.029940119760479,6.6)
--(axis cs:0.029940119760479,7.4)
--(axis cs:0.122950819672131,7.4)
--(axis cs:0.122950819672131,6.6)
--(axis cs:0.029940119760479,6.6)
--cycle;
\addplot [semithick, white!28.6274509803922!black]
table {%
0.510586114689398 0
0 0
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.861341222879685 0
1.17777777777778 0
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0 -0.2
0 0.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1.17777777777778 -0.2
1.17777777777778 0.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.359937402190923 1
0 1
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.734062143375869 1
1.13392857142857 1
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0 0.8
0 1.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1.13392857142857 0.8
1.13392857142857 1.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.367647058823529 2
0 2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.739726289773638 2
1.17777777777778 2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0 1.8
0 2.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1.17777777777778 1.8
1.17777777777778 2.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.214285714285714 3
0 3
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.694288681204569 3
1.17777777777778 3
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0 2.8
0 3.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1.17777777777778 2.8
1.17777777777778 3.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.36476659629369 4
0 4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.741621856498832 4
1.17777777777778 4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0 3.8
0 4.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1.17777777777778 3.8
1.17777777777778 4.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.2 5
0 5
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.690227141480877 5
1.17777777777778 5
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0 4.8
0 5.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1.17777777777778 4.8
1.17777777777778 5.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.357692307692308 6
0 6
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.73092280390417 6
1.00334821428571 6
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0 5.8
0 6.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1.00334821428571 5.8
1.00334821428571 6.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.029940119760479 7
0 7
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.122950819672131 7
0.262096774193548 7
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0 6.8
0 7.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.262096774193548 6.8
0.262096774193548 7.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
0.264413616686344 7
0.263459335624284 7
0.311653116531165 7
0.36757662835249 7
0.300146901709402 7
0.276753847054005 7
0.318941647010563 7
0.382999021526419 7
0.38419394603479 7
0.594837261503928 7
0.560846560846561 7
0.300653594771242 7
0.263020833333333 7
0.60036231884058 7
0.272090517241379 7
0.263511998205876 7
0.694972826086957 7
0.41 7
0.281818181818182 7
0.477673935617861 7
0.387826086956522 7
0.453658536585366 7
0.271532846715328 7
0.263020833333333 7
0.29040404040404 7
0.330895363925917 7
0.470637234485631 7
0.697976266158084 7
0.297224162011173 7
0.270955839963104 7
0.279314159292035 7
0.30241935483871 7
0.598767809010397 7
0.313238770685579 7
0.407258064516129 7
0.270347508001829 7
0.54026503567788 7
0.697356630824373 7
0.297224162011173 7
0.289948453608247 7
0.285471331389699 7
0.371323529411765 7
0.304232804232804 7
0.441176470588235 7
0.346840659340659 7
0.4 7
0.319727891156463 7
0.329749103942652 7
0.273326210826211 7
0.275555555555556 7
0.390801886792453 7
0.286167039522744 7
0.317610487903771 7
0.295364238410596 7
0.484 7
0.320500753012048 7
0.582035830174788 7
0.304494138080764 7
0.748820754716981 7
0.467372134038801 7
0.488235294117647 7
0.3872 7
0.404878048780488 7
0.465420560747664 7
0.26625533934504 7
0.314279271661311 7
0.578022875816993 7
0.425641025641026 7
0.708705357142857 7
0.298895386614685 7
0.264967865599278 7
0.275627492376261 7
0.452727272727273 7
0.404347826086957 7
0.340458015267176 7
0.461927251636424 7
0.343862007168459 7
0.882277293633503 7
0.294061302681992 7
0.287141073657928 7
0.384134134134134 7
0.420918367346939 7
0.549581839904421 7
0.531868131868132 7
0.592841163310962 7
0.450747228025068 7
0.377272727272727 7
0.283787393162393 7
0.39118246687054 7
0.272727272727273 7
0.410727339181287 7
0.287141073657928 7
0.401339285714286 7
0.626477541371158 7
0.326315789473684 7
0.361165048543689 7
0.271532846715328 7
0.647265625 7
0.276276276276276 7
0.437998420341919 7
0.421245421245421 7
0.713315217391304 7
0.338031914893617 7
0.3875 7
0.430885736196319 7
0.297157622739018 7
0.352490421455939 7
0.420869565217391 7
0.755783794999481 7
0.650614754098361 7
0.271867612293144 7
0.266203703703704 7
0.407608695652174 7
0.269764957264957 7
0.357692307692308 7
0.285897435897436 7
0.327160493827161 7
0.314811390532544 7
0.281818181818182 7
0.524705882352941 7
0.417763157894737 7
0.408357075023742 7
0.309436274509804 7
0.437254901960784 7
0.315625 7
0.306700327510917 7
0.755641943030136 7
0.628343949044586 7
0.265714285714286 7
0.618377720504009 7
0.272836538461538 7
0.291764705882353 7
0.318930041152263 7
0.343070652173913 7
0.920884801288937 7
0.326229395130699 7
0.357420357420357 7
0.309917355371901 7
0.452336448598131 7
0.392088342186189 7
0.393356643356643 7
0.594837261503928 7
0.366666666666667 7
0.30027386541471 7
0.454819112254392 7
0.267928400410444 7
0.484782608695652 7
0.385872297637003 7
0.740740740740741 7
0.339506172839506 7
0.315843621399177 7
0.375816993464052 7
0.350694444444444 7
0.374789915966387 7
0.632716049382716 7
0.335135135135135 7
0.277777777777778 7
0.485751295336788 7
0.299937895212285 7
0.35377358490566 7
0.315625 7
0.285868392664509 7
0.338181818181818 7
0.87565896188159 7
0.318813131313131 7
0.41967780788919 7
0.382345709368085 7
0.368888888888889 7
0.267478813559322 7
0.312605042016807 7
0.320689655172414 7
0.323021885521885 7
0.427970467032967 7
0.377826806398235 7
0.347694633408919 7
0.330752990851513 7
0.362309480754327 7
0.371420334422449 7
0.271453304151831 7
0.483870967741935 7
0.405454545454545 7
0.421348314606742 7
0.312171299774606 7
0.29224537037037 7
0.284969651246528 7
0.296324185631414 7
0.574742717599861 7
0.4 7
0.288372093023256 7
0.377492877492878 7
0.289779265613558 7
0.339381720430108 7
0.346840659340659 7
0.304232804232804 7
0.393356643356643 7
0.281465926026284 7
0.27445652173913 7
0.286931818181818 7
0.37037037037037 7
0.282112845138055 7
0.328062144541545 7
0.340909090909091 7
0.269005847953216 7
0.301630085996663 7
0.278089537348797 7
0.273972602739726 7
0.413333333333333 7
0.344945355191257 7
0.649509803921569 7
0.315612852283771 7
0.364705882352941 7
0.263459335624284 7
0.285536933581626 7
0.323021885521885 7
0.371776617623794 7
0.35377358490566 7
0.420918367346939 7
0.430412766610404 7
0.272495361781076 7
0.276753847054005 7
0.312605042016807 7
0.303485576923077 7
0.28378215191402 7
0.409989316239316 7
0.375 7
0.263459335624284 7
0.73570471297744 7
0.605022831050228 7
0.802618085298908 7
0.303485576923077 7
0.328947368421053 7
0.315625 7
0.759760425909494 7
0.272530499803227 7
0.301351351351351 7
0.338484179543782 7
0.281471631205674 7
0.412772585669782 7
0.350943396226415 7
0.281808035714286 7
0.352653631284916 7
0.318813131313131 7
0.283655935546418 7
0.272090517241379 7
0.348484848484848 7
0.282444444444444 7
0.438489961499703 7
0.59520656779661 7
0.41471048513302 7
0.284346846846847 7
0.297157622739018 7
0.298598634567014 7
0.294228120696131 7
0.677710843373494 7
0.809825873958306 7
0.335135135135135 7
0.330729166666667 7
0.41553748870822 7
0.376611170784103 7
0.279314159292035 7
0.282376747608536 7
0.311232765612328 7
0.336734693877551 7
0.282112845138055 7
0.311232765612328 7
0.284090909090909 7
0.306432038834951 7
0.391652960526316 7
0.264791666666667 7
0.522203947368421 7
0.306432038834952 7
0.267478813559322 7
0.265486725663717 7
0.425925925925926 7
0.45 7
0.616207648107787 7
0.530660377358491 7
0.487012987012987 7
0.360463344002439 7
0.738016136687233 7
0.350943396226415 7
0.533356199622706 7
0.273972602739726 7
0.322066326530612 7
0.379105284497905 7
0.392080745341615 7
0.328776041666667 7
0.318813131313131 7
0.340909090909091 7
0.3546875 7
0.446428571428571 7
0.351181102362205 7
0.315625 7
0.498110355253212 7
0.304563492063492 7
0.294228120696131 7
0.265231092436975 7
0.272090517241379 7
0.348135964912281 7
0.360576923076923 7
0.595779959685285 7
0.272727272727273 7
0.390322580645161 7
0.311423270606944 7
0.490196078431373 7
0.404647435897436 7
0.543735224586288 7
0.280830280830281 7
0.318581586826347 7
0.368916797488226 7
0.370772946859903 7
0.321100917431193 7
0.708366013071896 7
0.777417027417027 7
0.313596739499604 7
0.272874120226145 7
0.422207446808511 7
0.49010989010989 7
0.335771276595745 7
0.265265265265265 7
0.300595238095238 7
0.295238095238095 7
0.297759433962264 7
0.325386597938144 7
0.436126373626374 7
0.268817204301075 7
0.55 7
0.457317073170732 7
0.263459335624284 7
0.403619909502262 7
0.408791208791209 7
0.269461077844311 7
0.354285714285714 7
0.392945544554455 7
0.806361917473028 7
0.579697396199859 7
0.430885736196319 7
0.3546875 7
0.346657633242999 7
0.350694444444444 7
0.27013251783894 7
0.452336448598131 7
0.322066326530612 7
0.300653594771242 7
0.407608695652174 7
0.343070652173913 7
0.265231092436975 7
0.304563492063492 7
0.756140955004591 7
0.892438563327032 7
0.273722627737226 7
0.557415674603175 7
0.429421768707483 7
0.284090909090909 7
0.404974489795918 7
0.284705882352941 7
0.307898259705489 7
0.320689655172414 7
0.307377049180328 7
0.263020833333333 7
0.303485576923077 7
0.359801950711041 7
0.369234870701146 7
0.39118246687054 7
0.398494288681205 7
0.375816993464052 7
0.275627492376261 7
0.297157622739018 7
0.436983953886898 7
0.654054054054054 7
0.284346846846847 7
0.406084656084656 7
0.468079096045198 7
0.263905325443787 7
0.650614754098361 7
0.315789473684211 7
0.293742017879949 7
0.32051282051282 7
0.508774250440917 7
0.282376747608536 7
0.84406432186559 7
0.374149659863946 7
0.289115646258503 7
0.683884038223641 7
0.988022868721957 7
0.273321449792038 7
0.296421633139061 7
0.297157622739018 7
0.279314159292035 7
0.300595238095238 7
0.35525321239607 7
0.271532846715329 7
0.271317829457364 7
0.338403880070547 7
0.303539137173857 7
0.489785420340976 7
0.287180740559697 7
0.264967865599278 7
0.306054557551564 7
0.444542253521127 7
0.283390583956355 7
0.79521463757917 7
0.288097806544408 7
0.676089820702297 7
0.954167938931298 7
0.327635327635328 7
0.46875 7
0.366101917520357 7
0.271867612293144 7
0.361346516007533 7
0.380704365079365 7
0.353786485008204 7
0.426136363636364 7
0.263020833333333 7
0.36260162601626 7
0.283505154639175 7
0.267857142857143 7
0.326315789473684 7
0.32051282051282 7
0.280612244897959 7
0.306432038834952 7
0.350076103500761 7
0.336728639240506 7
0.317948717948718 7
0.485126253891387 7
0.289564220183486 7
0.457317073170732 7
0.522203947368421 7
0.362702246760218 7
0.302403467297084 7
0.429389312977099 7
0.289564220183486 7
0.277777777777778 7
0.264084507042254 7
0.344827586206897 7
0.568181818181818 7
0.350529100529101 7
0.29040404040404 7
0.312605042016807 7
0.371287128712871 7
0.339381720430108 7
0.265231092436975 7
0.286153846153846 7
0.298021582733813 7
0.277611940298507 7
0.350943396226415 7
0.292913385826772 7
0.505600736535216 7
0.330188679245283 7
0.485576923076923 7
0.304878048780488 7
0.380704365079365 7
0.448148148148148 7
0.510204081632653 7
0.273321449792038 7
0.29292343387471 7
0.672222222222222 7
0.358664772727273 7
0.268110360281503 7
0.270273707773708 7
0.927755504645539 7
0.284090909090909 7
0.465405674464908 7
0.424761904761905 7
0.368316831683168 7
0.436036036036036 7
0.267857142857143 7
0.679172898107809 7
0.770703125 7
0.279850746268657 7
0.303485576923077 7
0.295581395348837 7
0.73092280390417 7
0.645335964574509 7
0.272090517241379 7
0.617124856815578 7
0.309436274509804 7
0.317952249770432 7
0.925868055555556 7
0.273529411764706 7
0.360463344002439 7
0.313458716820061 7
0.28125 7
0.504385964912281 7
0.527461221905666 7
0.594666666666667 7
0.429421768707483 7
0.337837837837838 7
0.430655475619504 7
0.29224537037037 7
0.321453529000699 7
0.447195383789587 7
0.484782608695652 7
0.567901234567901 7
0.479569892473118 7
0.303485576923077 7
0.343070652173913 7
0.288100600600601 7
0.51264367816092 7
0.576190476190476 7
0.425007343992614 7
0.41471048513302 7
0.345345345345345 7
0.263203017832647 7
0.50928135140294 7
0.416666666666667 7
0.265022675736961 7
0.315625 7
0.762244897959184 7
0.271604938271605 7
0.294976635514019 7
0.318813131313131 7
0.375757575757576 7
0.639003990178023 7
0.422905356340122 7
0.297224162011173 7
0.407258064516129 7
0.317610487903771 7
0.297157622739018 7
0.329203539823009 7
0.616925669350309 7
0.364434947768281 7
0.27445652173913 7
0.328776041666667 7
0.370772946859903 7
0.371323529411765 7
0.337078651685393 7
0.337078651685393 7
0.416666666666667 7
0.335338345864662 7
0.327160493827161 7
0.266203703703704 7
0.406084656084656 7
0.27875 7
0.588888888888889 7
0.467372134038801 7
0.269982993197279 7
0.637860082304527 7
0.29296875 7
0.694444444444445 7
0.551819721780196 7
0.349671028313743 7
0.397038246268657 7
0.296103395061728 7
0.300595238095238 7
0.488888888888889 7
0.271739130434783 7
0.532182103610675 7
0.516569200779727 7
0.270347508001829 7
0.417103169984092 7
0.857379872311828 7
0.28042328042328 7
0.297333333333333 7
0.320500753012048 7
0.424761904761905 7
0.303030303030303 7
0.691832858499525 7
0.320126327878266 7
0.520240883238541 7
0.55118768819003 7
0.350943396226415 7
0.401801801801802 7
0.315254237288136 7
0.35233857615894 7
0.28092718568909 7
0.467664930555556 7
0.457427536231884 7
0.417107583774251 7
0.280745489078822 7
0.27445652173913 7
0.320048309178744 7
0.300582627118644 7
0.35852608929532 7
0.386767610269914 7
0.267478813559322 7
0.287979751020197 7
0.33251953125 7
0.367264539172296 7
0.363327149041435 7
0.303030303030303 7
0.335135135135135 7
0.284346846846847 7
0.282381829343155 7
0.35233857615894 7
0.324048538334253 7
0.359480574324324 7
0.300653594771242 7
0.329274611398964 7
0.528735632183908 7
0.43684710351377 7
0.317460317460317 7
0.621570644718793 7
0.275627492376261 7
0.524118738404453 7
0.446428571428571 7
0.432558139534884 7
0.295238095238095 7
0.42272060783791 7
0.264227642276423 7
0.263829787234042 7
0.425925925925926 7
0.280830280830281 7
0.446428571428571 7
0.27445652173913 7
0.284235743957704 7
0.534311367644701 7
0.341111111111111 7
0.295238095238095 7
0.3125 7
0.667586206896552 7
0.678271308523409 7
0.2881006006006 7
0.296052631578947 7
0.314084507042253 7
0.300595238095238 7
0.320851987518654 7
0.319803899213317 7
0.403225806451613 7
0.323493919985148 7
0.473512036219081 7
0.288763339610797 7
0.306122448979592 7
0.266203703703704 7
0.297883128406642 7
0.441584158415842 7
0.309436274509804 7
0.412087912087912 7
0.271867612293144 7
0.356903799298509 7
0.294212962962963 7
0.317948717948718 7
0.432064717779004 7
0.305765086206897 7
0.861324137931034 7
0.575153374233129 7
0.303485576923077 7
0.341491589054942 7
0.29296875 7
0.281818181818182 7
0.332142857142857 7
0.31 7
0.336243386243386 7
0.717623722431415 7
0.503954802259887 7
0.344848782886649 7
0.322443181818182 7
0.455596439759336 7
0.487701441899915 7
0.473251028806584 7
0.316270154470628 7
0.315346659919028 7
0.332835820895522 7
0.399659863945578 7
0.263020833333333 7
0.277777777777778 7
0.343070652173913 7
0.305343511450382 7
0.439509136988128 7
0.279850746268657 7
0.279877383051986 7
0.270766213755428 7
0.62 7
0.282995345744681 7
0.332142857142857 7
0.386208466090123 7
0.527810650887574 7
0.334059549745824 7
0.63438582980362 7
0.355324074074074 7
0.277777777777778 7
0.266015625 7
0.292047184170472 7
0.370911214953271 7
0.293742017879949 7
0.325547445255475 7
0.269230769230769 7
0.268674698795181 7
0.618676320430706 7
0.665123456790123 7
0.302290482954545 7
0.322066326530612 7
0.447085084033613 7
0.309941520467836 7
0.328776041666667 7
0.654320987654321 7
0.277777777777778 7
0.400883838383838 7
0.275789299457939 7
0.892085714285714 7
0.539568345323741 7
0.263040818596374 7
0.346840659340659 7
0.315520945220193 7
0.304232804232804 7
0.341216216216216 7
0.641726618705036 7
0.323021885521885 7
0.27483772878779 7
0.277387296086829 7
0.278787878787879 7
0.794472038263429 7
0.866013071895425 7
0.66240167280693 7
0.722682396251673 7
0.65114625167336 7
0.275555555555555 7
0.315520945220193 7
0.54390243902439 7
0.711764705882353 7
0.604838709677419 7
0.27479091995221 7
0.30241935483871 7
0.357112068965517 7
0.296103395061728 7
0.278685548293391 7
0.275590551181102 7
0.28 7
0.263381806930693 7
0.280830280830281 7
0.271867612293144 7
0.405643738977072 7
0.44 7
0.3984 7
0.448640902366864 7
0.275735294117647 7
0.462962962962963 7
0.665671641791045 7
0.374541737168641 7
0.289564220183486 7
0.307898259705489 7
0.283950617283951 7
0.329203539823009 7
0.38942107455227 7
0.406130268199234 7
0.601597160603372 7
0.337543709412688 7
0.400313971742543 7
0.300653594771242 7
0.269221136989732 7
0.383505154639175 7
0.483116883116883 7
0.376611170784103 7
0.506082062454611 7
0.288100600600601 7
0.285536933581626 7
0.889285714285714 7
0.307377049180328 7
0.390757730207271 7
0.32899366643209 7
0.30241935483871 7
0.345736434108527 7
0.304232804232804 7
0.320182841068917 7
0.308977455716586 7
0.560374149659864 7
0.622065727699531 7
0.304878048780488 7
0.403053977272727 7
0.27086272928845 7
0.311297071129707 7
0.402449693788276 7
0.498 7
0.724275362318841 7
0.336526421237165 7
0.308977455716586 7
0.401801801801802 7
0.513698630136986 7
0.294976635514019 7
0.328776041666667 7
0.822031154441127 7
0.379113018597997 7
0.969117486438271 7
0.262896825396825 7
0.508944746376812 7
0.620512820512821 7
0.316606929510155 7
0.267478813559322 7
0.280830280830281 7
0.339895067338676 7
0.275555555555555 7
0.394804526748971 7
0.913550135501355 7
0.377966101694915 7
0.338181818181818 7
0.354285714285714 7
0.769189238576994 7
0.286931818181818 7
0.428318584070796 7
0.493421052631579 7
0.283018867924528 7
0.315520945220193 7
0.29224537037037 7
0.393356643356643 7
0.27479091995221 7
0.284346846846847 7
0.288461538461538 7
0.321453529000699 7
0.32554847841472 7
0.265714285714286 7
0.28378215191402 7
0.38265306122449 7
0.361165048543689 7
0.272090517241379 7
0.736361543308613 7
0.912785388127854 7
0.494447779111645 7
0.905123543670342 7
0.377966101694915 7
0.661458333333333 7
0.781917418130043 7
0.275735294117647 7
0.322066326530612 7
0.452991452991453 7
0.307438016528926 7
0.307438016528926 7
0.354285714285714 7
0.326195073430461 7
0.280612244897959 7
0.269764957264957 7
0.306432038834951 7
0.276864035087719 7
0.3125 7
0.423666666666667 7
0.479853996934742 7
0.328769841269841 7
0.324890829694323 7
0.297883128406642 7
0.300595238095238 7
0.375757575757576 7
0.357067953020134 7
0.345030098370283 7
0.290522695166145 7
0.336049641148325 7
0.293742017879949 7
0.303485576923077 7
0.649013157894737 7
0.268799603174603 7
0.280016447368421 7
0.280016447368421 7
0.269764957264957 7
0.335378906807478 7
0.582287961055982 7
0.35377358490566 7
0.666525135869565 7
0.39437585733882 7
0.350467289719626 7
0.292881534016286 7
0.317796610169492 7
0.329203539823009 7
0.420754716981132 7
0.289948453608247 7
0.661794019933555 7
0.462200082735797 7
0.299711507639705 7
0.341045673076923 7
0.439469320066335 7
0.4 7
0.318200663349917 7
0.38659793814433 7
0.338181818181818 7
0.283950617283951 7
0.286931818181818 7
0.408888888888889 7
0.292063492063492 7
0.27479091995221 7
0.327635327635328 7
0.354938271604938 7
0.284259259259259 7
0.350694444444444 7
0.675337837837838 7
0.359937402190923 7
0.511111111111111 7
0.416822429906542 7
0.37468112244898 7
0.271532846715329 7
0.752135836114769 7
0.267857142857143 7
0.601437024513948 7
0.29296875 7
0.462723829201102 7
0.62336387434555 7
0.306754596322942 7
0.375 7
0.535353535353535 7
0.338441890166028 7
0.328776041666667 7
0.517762660619803 7
0.60546875 7
0.278652471634928 7
0.271532846715329 7
0.275735294117647 7
0.26370559576179 7
0.325386597938144 7
0.50644787798938 7
0.481870229007634 7
0.431764542551715 7
0.346840659340659 7
0.418943533697632 7
0.377492877492877 7
0.278550392670157 7
0.267335950080515 7
0.297933988410179 7
0.293742017879949 7
0.592355586302318 7
0.323488045007032 7
0.469902912621359 7
0.27445652173913 7
0.393162393162393 7
0.534870973182662 7
0.367005813953488 7
0.565909090909091 7
0.751037157287157 7
0.297619047619048 7
0.401801801801802 7
0.338484179543782 7
0.272090517241379 7
0.274052478134111 7
0.366918103448276 7
0.353968253968254 7
0.325386597938144 7
0.293742017879949 7
0.535353535353535 7
0.672222222222222 7
0.469902912621359 7
0.662376237623762 7
0.950598802395209 7
0.524173553719008 7
0.286931818181818 7
0.461111111111111 7
0.269565217391304 7
0.298174048174048 7
0.351181102362205 7
0.350694444444444 7
0.382395382395382 7
0.38448275862069 7
0.271739130434783 7
0.263459335624284 7
0.565909090909091 7
0.289564220183486 7
0.297418630751964 7
0.381426202321725 7
0.293442521248216 7
0.280519005847953 7
0.293939917127072 7
0.318813131313131 7
0.42652027027027 7
0.275663860103627 7
0.305472507474327 7
0.450747228025068 7
0.341284403669725 7
0.289564220183486 7
0.279850746268657 7
0.357142857142857 7
0.375757575757576 7
0.280503144654088 7
0.502232142857143 7
0.271532846715328 7
0.284090909090909 7
0.277777777777778 7
0.267676767676768 7
0.272633744855967 7
0.305479452054794 7
0.264583333333333 7
0.269982993197279 7
0.317796610169491 7
0.267478813559322 7
0.269764957264957 7
0.511363636363636 7
0.284346846846847 7
0.357142857142857 7
0.315789473684211 7
0.263157894736842 7
0.269005847953216 7
0.304232804232804 7
0.276875901875902 7
0.307898259705489 7
0.290060468631897 7
0.33037037037037 7
0.321873715929325 7
0.464876033057851 7
0.362490149724192 7
0.263459335624284 7
0.27030303030303 7
0.285532994923858 7
0.298795180722892 7
0.604838709677419 7
0.372714486638537 7
0.474509803921569 7
0.314532406369141 7
0.346840659340659 7
0.342565597667638 7
0.263020833333333 7
0.367005813953488 7
0.321600550332493 7
0.404263616274535 7
0.327027027027027 7
0.346657633242999 7
0.507662835249042 7
0.282381829343155 7
0.397846300856334 7
0.358309990662932 7
0.318813131313131 7
0.271585279547063 7
0.375088464260439 7
0.487012987012987 7
0.279850746268657 7
0.898782093482554 7
0.403225806451613 7
0.32554847841472 7
0.290756009248353 7
0.280830280830281 7
0.309278350515464 7
0.464583333333333 7
0.399685534591195 7
0.288461538461538 7
0.269230769230769 7
0.311653116531165 7
0.320863309352518 7
0.401801801801802 7
0.384509276501828 7
0.86513421474359 7
0.935243915321392 7
0.577342047930283 7
0.281954887218045 7
0.276545400769003 7
0.605 7
0.326315789473684 7
0.741295306001188 7
0.778020643594414 7
0.274052478134111 7
0.293742017879949 7
0.363511659807956 7
0.285868392664509 7
0.430412766610404 7
0.416666666666667 7
0.38448275862069 7
0.493421052631579 7
0.377272727272727 7
0.3125 7
0.383333333333333 7
0.387826086956522 7
0.277777777777778 7
0.352641056422569 7
0.424036281179138 7
0.634104986331707 7
0.401801801801802 7
0.277887854170794 7
0.799341229704552 7
0.301184834123223 7
0.423464026986673 7
0.268169112508735 7
0.268025897776169 7
0.310032254476699 7
0.280830280830281 7
0.432397959183674 7
0.444521360759494 7
0.724530327428878 7
0.269764957264957 7
0.436862244897959 7
0.484913793103448 7
0.299764150943396 7
0.300595238095238 7
0.551470588235294 7
0.389971329939734 7
0.357142857142857 7
0.297759433962264 7
0.382411559541604 7
0.79921875 7
0.269764957264957 7
0.289564220183486 7
0.899382716049383 7
0.269565217391304 7
0.350076103500761 7
0.38265306122449 7
0.315319325735992 7
0.374025341130604 7
0.333116319444444 7
0.387053140096618 7
0.265231092436975 7
0.397534013605442 7
0.324363636363636 7
0.41553748870822 7
0.405680338541667 7
0.40672268907563 7
0.267478813559322 7
0.29224537037037 7
0.401801801801802 7
0.415296052631579 7
0.276875901875902 7
0.266644117481256 7
0.271867612293144 7
0.694972826086957 7
0.277777777777778 7
0.352612069164 7
0.27483772878779 7
0.338484179543782 7
0.290060468631897 7
0.788932207060862 7
0.861637931034483 7
0.3568 7
0.320689655172414 7
0.442913385826772 7
0.345345345345345 7
0.716049382716049 7
0.284969651246528 7
0.586302317537184 7
0.302883057985099 7
0.354719065656566 7
0.320593149540518 7
0.393356643356643 7
0.477213441767684 7
0.391578947368421 7
0.3125 7
0.305765086206897 7
0.81468552333214 7
0.452727272727273 7
0.269764957264957 7
0.345030098370283 7
0.266272189349112 7
0.267857142857143 7
0.267625899280576 7
0.317796610169492 7
0.286779835390946 7
0.358664772727273 7
0.45650301464255 7
0.412186379928315 7
0.393162393162393 7
0.263020833333333 7
0.330729166666667 7
0.34640522875817 7
0.400883838383838 7
0.269565217391304 7
0.352387511478421 7
0.329203539823009 7
0.368316831683168 7
0.274725274725275 7
0.38265306122449 7
0.294117647058824 7
0.418028322440087 7
0.768707482993197 7
0.422932330827068 7
0.346938775510204 7
0.623125 7
0.300273865414711 7
0.579896907216495 7
0.325386597938144 7
0.317610487903771 7
0.375 7
0.791305693069307 7
0.860110047043011 7
0.860110047043011 7
0.294976635514019 7
0.299145299145299 7
0.311129385964912 7
0.417561761546724 7
0.375816993464052 7
0.312605042016807 7
0.389660493827161 7
0.29224537037037 7
0.306712962962963 7
0.293563579277865 7
0.265231092436975 7
0.427970467032967 7
0.396804378531073 7
0.656345522472546 7
0.515422077922078 7
0.282112845138055 7
0.367005813953488 7
0.316221374045801 7
0.312813650050184 7
0.277611940298507 7
0.277777777777778 7
0.265231092436975 7
0.407608695652174 7
0.45 7
0.541907514450867 7
0.357142857142857 7
0.32258064516129 7
0.479166666666667 7
0.34640522875817 7
0.680744874959751 7
0.566114359974009 7
0.416666666666667 7
0.27445652173913 7
0.326315789473684 7
0.265957446808511 7
0.264837819185645 7
0.274052478134111 7
0.371666666666667 7
0.922273062730627 7
0.265022675736961 7
0.345736434108527 7
0.402070063694268 7
0.380260555214515 7
0.412186379928315 7
0.457685664939551 7
0.501330967169477 7
0.707273230088496 7
0.633257113821138 7
0.36416487033771 7
0.362309480754327 7
0.310391363022942 7
0.313521241830065 7
0.370754799876983 7
0.281765018607124 7
0.325386597938144 7
0.290697674418605 7
0.864339826839827 7
0.573863636363636 7
0.29296875 7
0.42420814479638 7
0.682265732691929 7
0.271867612293144 7
0.2889107450209 7
0.267478813559322 7
0.322624650433122 7
0.307438016528926 7
0.269866385372714 7
0.307898259705489 7
0.391156462585034 7
0.298723571749888 7
0.360714285714286 7
0.301204819277109 7
0.432692307692308 7
0.381426202321725 7
0.568181818181818 7
0.591313448456306 7
0.330895363925917 7
0.315254237288136 7
0.812927054478301 7
0.317175854810263 7
0.850817572892041 7
0.277158898493895 7
0.352777777777778 7
0.352777777777778 7
0.313238770685579 7
0.266015625 7
0.428649921507064 7
0.885326557093426 7
0.714324542602429 7
0.269097222222222 7
0.269764957264957 7
0.263157894736842 7
0.427579365079365 7
0.391228070175439 7
0.593873851731236 7
0.703996282527881 7
0.573924287250265 7
0.526100187265918 7
0.703996282527881 7
0.332971407889975 7
0.622314430613186 7
0.413675213675214 7
0.601597160603372 7
0.280830280830281 7
0.281954887218045 7
0.604657687991021 7
0.446967519402127 7
0.340458015267176 7
0.318813131313131 7
0.288671023965142 7
0.285714285714286 7
0.54026503567788 7
0.27479091995221 7
0.644768856447689 7
0.434721833939055 7
0.297224162011173 7
0.677769930947897 7
0.279699248120301 7
0.300653594771242 7
0.289564220183486 7
0.319444444444444 7
0.407608695652174 7
0.508163265306123 7
0.456349206349206 7
0.306432038834951 7
0.288100600600601 7
0.461372024945908 7
0.309436274509804 7
0.38834397810219 7
0.269910433309126 7
0.360621521335807 7
0.309065934065934 7
0.337837837837838 7
0.298869680851064 7
0.263157894736842 7
0.29279651675485 7
0.473577634071461 7
0.356519670050761 7
0.576530612244898 7
0.287141073657928 7
0.300595238095238 7
0.78852498591776 7
0.367841090329129 7
0.36757662835249 7
0.506756756756757 7
0.283969465648855 7
0.890915949384452 7
0.272836538461538 7
0.547413793103448 7
0.27479091995221 7
0.285714285714286 7
0.711428571428571 7
0.263203017832647 7
0.262591275042127 7
0.731129476584022 7
0.306712962962963 7
0.451807228915663 7
0.293742017879949 7
0.3 7
0.315625 7
0.280016447368421 7
0.301005472826779 7
0.835137300356248 7
0.283071748878924 7
0.320126327878266 7
0.729007379828469 7
0.293742017879949 7
0.266203703703704 7
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.744 -0.4
0.744 0.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.572156999303552 0.6
0.572156999303552 1.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.581397024907749 1.6
0.581397024907749 2.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.489817682922019 2.6
0.489817682922019 3.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.577512635678184 3.6
0.577512635678184 4.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.47840376612212 4.6
0.47840376612212 5.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.571416323731139 5.6
0.571416323731139 6.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.0681198910081743 6.6
0.0681198910081743 7.4
};

\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-0.2, xmax=1,
xtick style={color=white!15!black},
ytick pos=lower,
xtick pos=left,
xtick={-0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
x=3.5cm,
y=0.35cm,
y dir=reverse,
y grid style={white!80!black},
ymajorticks=true,
ymin=-0.5, ymax=7.5,
ytick style={color=white!15!black},
ytick={0,1,2,3,4,5,6,7},
yticklabels={}
]
\path [draw=white!28.6274509803922!black, fill=color7, semithick]
(axis cs:0.36569816,-0.4)
--(axis cs:0.36569816,0.4)
--(axis cs:0.721755485,0.4)
--(axis cs:0.721755485,-0.4)
--(axis cs:0.36569816,-0.4)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color8, semithick]
(axis cs:0.3596033,0.6)
--(axis cs:0.3596033,1.4)
--(axis cs:0.7015594,1.4)
--(axis cs:0.7015594,0.6)
--(axis cs:0.3596033,0.6)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color9, semithick]
(axis cs:0.3851798,1.6)
--(axis cs:0.3851798,2.4)
--(axis cs:0.7217052,2.4)
--(axis cs:0.7217052,1.6)
--(axis cs:0.3851798,1.6)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color10, semithick]
(axis cs:0.2473628525,2.6)
--(axis cs:0.2473628525,3.4)
--(axis cs:0.686934195,3.4)
--(axis cs:0.686934195,2.6)
--(axis cs:0.2473628525,2.6)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color11, semithick]
(axis cs:0.3755690225,3.6)
--(axis cs:0.3755690225,4.4)
--(axis cs:0.7192147025,4.4)
--(axis cs:0.7192147025,3.6)
--(axis cs:0.3755690225,3.6)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color12, semithick]
(axis cs:0.216973445,4.6)
--(axis cs:0.216973445,5.4)
--(axis cs:0.6813808675,5.4)
--(axis cs:0.6813808675,4.6)
--(axis cs:0.216973445,4.6)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color13, semithick]
(axis cs:0.301513795,5.6)
--(axis cs:0.301513795,6.4)
--(axis cs:0.659853275,6.4)
--(axis cs:0.659853275,5.6)
--(axis cs:0.301513795,5.6)
--cycle;
\path [draw=white!28.6274509803922!black, fill=white!54.9019607843137!black, semithick]
(axis cs:-0.1951791075,6.6)
--(axis cs:-0.1951791075,7.4)
--(axis cs:0.00510283715,7.4)
--(axis cs:0.00510283715,6.6)
--(axis cs:-0.1951791075,6.6)
--cycle;
\addplot [semithick, white!28.6274509803922!black]
table {%
0.36569816 0
-0.1681058 0
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.721755485 0
1.0000029 0
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.1681058 -0.2
-0.1681058 0.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1.0000029 -0.2
1.0000029 0.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
-0.3703168 0
-0.24379265 0
-0.24480163 0
-0.22327006 0
-0.18524158 0
-0.31441763 0
-0.373277 0
-0.18207972 0
-0.18207972 0
-0.42925882 0
-0.53621924 0
-0.22341132 0
-0.21865776 0
-0.21386677 0
-0.26866302 0
-0.25837365 0
-0.2062533 0
-0.17557235 0
-0.17020077 0
-0.2717977 0
-0.20844643 0
-0.17683984 0
-0.23309113 0
-0.22368962 0
-0.29883328 0
-0.19835095 0
-0.2028513 0
-0.3025747 0
-0.24574034 0
-0.24188346 0
-0.24123435 0
-0.20857851 0
-0.20857851 0
-0.2531525 0
-0.2089119 0
-0.24184673 0
-0.17953907 0
-0.23586169 0
-0.20607531 0
-0.19190645 0
-0.19432561 0
-0.19155152 0
-0.41530964 0
-0.4024429 0
-0.36559257 0
-0.34887564 0
-0.37233865 0
-0.33901218 0
-0.20473929 0
-0.18586737 0
-0.24887854 0
-0.2329096 0
-0.2353987 0
-0.18131123 0
-0.19755033 0
-0.20413645 0
-0.18444625 0
-0.21101746 0
-0.27839085 0
-0.22116204 0
-0.20364943 0
-0.20364943 0
-0.23306112 0
-0.19407663 0
-0.25972554 0
-0.25948715 0
-0.259223 0
-0.2561014 0
-0.29180008 0
-0.23684065 0
-0.1809768 0
-0.20388252 0
-0.18494385 0
-0.17407706 0
-0.18112901 0
-0.17404598 0
-0.18309611 0
-0.16992 0
-0.50888485 0
-0.5038145 0
-0.50616866 0
-0.541065 0
-0.48505807 0
-0.49697483 0
-0.16907346 0
-0.16917907 0
-0.16990057 0
-0.18045905 0
-0.2851352 0
-0.23553395 0
-0.23516244 0
-0.20901325 0
-0.21666063 0
-0.21096554 0
-0.22377048 0
-0.17099184 0
-0.19952874 0
-0.23191863 0
-0.1838932 0
-0.20000127 0
-0.18725389 0
-0.21059154 0
-0.17324148 0
-0.18163791 0
-0.24319121 0
-0.19451807 0
-0.22644463 0
-0.23118159 0
-0.19865467 0
-0.18335392 0
-0.24814573 0
-0.2296471 0
-0.2514626 0
-0.22973856 0
-0.24337874 0
-0.22648454 0
-0.18453737 0
-0.3090312 0
-0.18248549 0
-0.24688987 0
-0.1707983 0
-0.17815115 0
-0.18616933 0
-0.18659171 0
-0.18780941 0
-0.19639654 0
-0.18022667 0
-0.21944496 0
-0.2383596 0
-0.20588036 0
-0.25563452 0
-0.23330374 0
-0.19112772 0
-0.18298063 0
-0.17285301 0
-0.16936553 0
-0.1967423 0
-0.1861778 0
-0.19554931 0
-0.22923814 0
-0.18034568 0
-0.1991166 0
-0.17903228 0
-0.17122987 0
-0.4541864 0
-0.44315577 0
-0.46349046 0
-0.5348221 0
-0.48510575 0
-0.435264 0
-0.1883042 0
-0.17460221 0
-0.17295048 0
-0.19279888 0
-0.22552676 0
-0.17408024 0
-0.17471488 0
-0.17076759 0
-0.18301877 0
-0.309123 0
-0.21896854 0
-0.25368932 0
-0.2089398 0
-0.20879924 0
-0.17176032 0
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.3596033 1
-0.15329736 1
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.7015594 1
0.99920607 1
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.15329736 0.8
-0.15329736 1.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.99920607 0.8
0.99920607 1.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
-0.3427066 1
-0.22114402 1
-0.16262226 1
-0.15350044 1
-0.23320414 1
-0.2329202 1
-0.18888903 1
-0.2053492 1
-0.20024566 1
-0.27725688 1
-0.3071319 1
-0.21515368 1
-0.30848274 1
-0.16680263 1
-0.17384326 1
-0.18019666 1
-0.17339793 1
-0.18181343 1
-0.16703855 1
-0.18247809 1
-0.16280414 1
-0.18469487 1
-0.16600943 1
-0.15535383 1
-0.21790023 1
-0.19680198 1
-0.22599716 1
-0.17598343 1
-0.20484807 1
-0.15741065 1
-0.24425882 1
-0.25050095 1
-0.2474627 1
-0.24219848 1
-0.24711944 1
-0.15973338 1
-0.17486109 1
-0.18639147 1
-0.19383295 1
-0.1868075 1
-0.47389072 1
-0.4805323 1
-0.4786722 1
-0.47547042 1
-0.48611048 1
-0.1538589 1
-0.15707691 1
-0.15689892 1
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.3851798 2
-0.118349165 2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.7217052 2
0.998736 2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.118349165 1.8
-0.118349165 2.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.998736 1.8
0.998736 2.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
-0.3427066 2
-0.35612923 2
-0.1421318 2
-0.14961706 2
-0.123215735 2
-0.17815255 2
-0.133147 2
-0.121688664 2
-0.17294553 2
-0.1222675 2
-0.12366178 2
-0.26087332 2
-0.24314107 2
-0.23241024 2
-0.2611463 2
-0.16680263 2
-0.17384326 2
-0.17339793 2
-0.18181343 2
-0.17823307 2
-0.13986273 2
-0.14560656 2
-0.15700027 2
-0.1224688 2
-0.16609913 2
-0.13297395 2
-0.13520063 2
-0.14575736 2
-0.14010854 2
-0.1747456 2
-0.15442678 2
-0.13648155 2
-0.14262693 2
-0.13581479 2
-0.14218406 2
-0.14445561 2
-0.13842501 2
-0.15271783 2
-0.12656547 2
-0.15334257 2
-0.15690668 2
-0.14327358 2
-0.15847366 2
-0.13080837 2
-0.12853047 2
-0.16818103 2
-0.20311333 2
-0.22222823 2
-0.18429369 2
-0.18499789 2
-0.12907964 2
-0.14866565 2
-0.13310075 2
-0.14499806 2
-0.1199278 2
-0.13309085 2
-0.13846385 2
-0.13334724 2
-0.12389522 2
-0.24425882 2
-0.2474627 2
-0.24219848 2
-0.24255481 2
-0.24056369 2
-0.12566668 2
-0.121152565 2
-0.15499078 2
-0.17120162 2
-0.16286205 2
-0.503859 2
-0.4951737 2
-0.48899195 2
-0.49804065 2
-0.49722096 2
-0.1515683 2
-0.1538589 2
-0.15715708 2
-0.15710305 2
-0.1481684 2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.2473628525 3
-0.40625775 3
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.686934195 3
0.99802864 3
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.40625775 2.8
-0.40625775 3.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.99802864 2.8
0.99802864 3.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
-0.48476988 3
-0.4786782 3
-0.48550236 3
-0.4733253 3
-0.48349816 3
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.3755690225 4
-0.13874498 4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.7192147025 4
0.99872404 4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.13874498 3.8
-0.13874498 4.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.99872404 3.8
0.99872404 4.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
-0.25614554 4
-0.35158828 4
-0.24825308 4
-0.31613117 4
-0.29009783 4
-0.16105315 4
-0.17443235 4
-0.18597862 4
-0.19781025 4
-0.38068035 4
-0.20462875 4
-0.25898603 4
-0.26023728 4
-0.30735862 4
-0.15234666 4
-0.16977131 4
-0.17144601 4
-0.1715569 4
-0.17823307 4
-0.17875716 4
-0.16509369 4
-0.17913681 4
-0.15132673 4
-0.16033024 4
-0.1522559 4
-0.1564112 4
-0.1536989 4
-0.1450966 4
-0.14906897 4
-0.15053459 4
-0.17317049 4
-0.1556512 4
-0.1494818 4
-0.1621695 4
-0.16866662 4
-0.15436321 4
-0.16525225 4
-0.14499806 4
-0.1407022 4
-0.1456606 4
-0.2414307 4
-0.24219848 4
-0.24287196 4
-0.24594164 4
-0.24217835 4
-0.1558871 4
-0.14238855 4
-0.17845345 4
-0.14163949 4
-0.50067633 4
-0.5064957 4
-0.50396 4
-0.49804065 4
-0.503859 4
-0.1523523 4
-0.16072154 4
-0.16020168 4
-0.15358308 4
-0.15707691 4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.216973445 5
-0.4786782 5
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.6813808675 5
0.9989275 5
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.4786782 4.8
-0.4786782 5.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.9989275 4.8
0.9989275 5.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
-0.49132493 5
-0.4903142 5
-0.55329144 5
-0.5055651 5
-0.48550236 5
-0.4909594 5
-0.49097776 5
-0.48986602 5
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.301513795 6
-0.23535173 6
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.659853275 6
0.9859113 6
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.23535173 5.8
-0.23535173 6.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.9859113 5.8
0.9859113 6.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
-0.3591332 6
-0.35913536 6
-0.28825855 6
-0.26423332 6
-0.37251666 6
-0.30082902 6
-0.24454418 6
-0.25466016 6
-0.24613129 6
-0.3057242 6
-0.37844518 6
-0.4053766 6
-0.28121582 6
-0.25464743 6
-0.43819842 6
-0.28188115 6
-0.25305715 6
-0.25874022 6
-0.25503802 6
-0.2556589 6
-0.25252035 6
-0.49874663 6
-0.48819166 6
-0.48377433 6
-0.48568633 6
-0.4962558 6
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.1951791075 7
-0.4953983 7
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.00510283715 7
0.3043744 7
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.4953983 6.8
-0.4953983 7.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.3043744 6.8
0.3043744 7.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
-0.6480868 7
-0.54660183 7
-0.5659685 7
-0.52112794 7
-0.63860476 7
-0.526015 7
-0.6588367 7
-0.67359287 7
-0.5865388 7
-0.6856887 7
-0.5013625 7
-0.5514518 7
-0.5809458 7
-0.5965718 7
-0.5341218 7
-0.5079147 7
-0.5164005 7
-0.53451663 7
-0.84289557 7
-0.6460738 7
-0.5426987 7
-0.5326131 7
-0.551348 7
-0.5132549 7
-0.53530985 7
-0.55426544 7
-0.53343457 7
-0.5846699 7
-0.52430356 7
-0.5453301 7
-0.55657476 7
-4.9250746 7
-4.9250746 7
-4.9250746 7
-4.9250746 7
-0.5128904 7
-0.5049958 7
-0.5048863 7
-0.54092085 7
-0.57036966 7
-0.6185254 7
-0.50949544 7
-0.6184251 7
-0.49564868 7
-0.5040995 7
-0.88506556 7
-0.5018721 7
-0.594664 7
-0.545097 7
-0.55836636 7
-0.5206815 7
-0.5030213 7
-0.52247167 7
-0.51015836 7
-0.5532081 7
-0.63879263 7
-0.50479066 7
-0.50492376 7
-0.51726645 7
-0.5627417 7
-0.5386928 7
-0.6437376 7
-0.5233966 7
-0.50574416 7
-0.5046893 7
-0.56626624 7
-0.5725656 7
-0.5188546 7
-0.56265974 7
-0.51967853 7
-0.675524 7
-0.5024594 7
-0.4967668 7
-0.58851194 7
-0.6791926 7
-0.5362083 7
-0.5120481 7
-0.56628674 7
-0.5337351 7
-0.57792693 7
-0.555088 7
-0.6334627 7
-0.6093732 7
-0.5935703 7
-0.503384 7
-0.498041 7
-0.69155896 7
-0.5276766 7
-0.49858877 7
-0.5079762 7
-0.5983436 7
-0.5605192 7
-0.671196 7
-0.6720506 7
-0.579383 7
-0.5810291 7
-0.51022863 7
-0.62629 7
-0.51191956 7
-0.5050806 7
-0.5541676 7
-0.515199 7
-0.5017626 7
-0.724818 7
-0.49881092 7
-0.59564406 7
-0.7803562 7
-0.54967576 7
-0.49644685 7
-0.5254637 7
-0.49697092 7
-0.5897653 7
-0.52247345 7
-0.53426695 7
-0.57382566 7
-0.55175906 7
-0.50896925 7
-0.5410233 7
-0.53453356 7
-0.6808323 7
-0.56651205 7
-0.648007 7
-0.57639354 7
-0.52830416 7
-0.59062773 7
-0.53886616 7
-0.50284684 7
-0.51418155 7
-0.6534683 7
-0.6004735 7
-0.83450407 7
-0.5529877 7
-0.6508545 7
-0.7009806 7
-0.59939605 7
-0.5123292 7
-0.53548676 7
-0.63210374 7
-0.5223417 7
-0.61364996 7
-0.5614194 7
-0.52969456 7
-4.9250746 7
-0.64370936 7
-0.49687627 7
-0.6658661 7
-0.5399472 7
-0.5876587 7
-0.49758968 7
-0.6482327 7
-0.57392526 7
-0.53801084 7
-0.5072624 7
-0.51308185 7
-0.5030464 7
-0.5058604 7
-0.5364523 7
-0.5458821 7
-0.5347056 7
-0.73393023 7
-0.9319722 7
-0.5109487 7
-0.5612453 7
-0.5374606 7
-0.54691476 7
-0.64198595 7
-0.6358271 7
-0.4963038 7
-0.68592954 7
-0.6048577 7
-0.65999013 7
-0.5782872 7
-0.55741143 7
-0.64112103 7
-0.54959667 7
-0.54737705 7
-0.5168066 7
-0.5288332 7
-0.5063693 7
-0.50797653 7
-0.5176475 7
-0.569593 7
-0.5405515 7
-0.50841653 7
-0.50199217 7
-0.5666311 7
-0.49789268 7
-0.56234086 7
-0.49871626 7
-0.5246786 7
-0.5116847 7
-0.5657305 7
-0.5657305 7
-0.5533437 7
-0.5404381 7
-0.53793275 7
-0.52281284 7
-0.50081086 7
-0.65359193 7
-0.74117327 7
-0.5261813 7
-0.58095706 7
-0.5666883 7
-0.51476747 7
-0.6106241 7
-0.68465286 7
-0.5329009 7
-0.63194376 7
-0.5428463 7
-0.5063089 7
-0.514236 7
-0.5244134 7
-0.7011116 7
-0.49804172 7
-0.5627021 7
-0.5913139 7
-0.592402 7
-0.5428491 7
-0.5479788 7
-0.50559974 7
-0.5365406 7
-0.50501525 7
-0.6415307 7
-0.6821581 7
-0.5018919 7
-0.5312728 7
-0.5274725 7
-0.569592 7
-0.53426766 7
-0.5131362 7
-0.50535923 7
-0.500516 7
-0.5100619 7
-0.5920386 7
-0.5661391 7
-0.5067867 7
-0.6481684 7
-0.56565 7
-0.65460867 7
-0.5026625 7
-0.55509007 7
-0.5538678 7
-0.50598717 7
-0.58869874 7
-0.54862195 7
-0.52588075 7
-0.5193321 7
-0.64810026 7
-0.66162103 7
-0.5161243 7
-0.602191 7
-0.64327604 7
-0.64327604 7
-0.64327604 7
-0.62503415 7
-0.64327604 7
-0.7175227 7
-0.5807618 7
-0.5206391 7
-4.9250746 7
-4.9250746 7
-4.9250746 7
-4.9250746 7
-4.9250746 7
-4.9250746 7
-0.66994506 7
-0.5615367 7
-0.5478658 7
-0.66994506 7
-0.5478658 7
-0.74460065 7
-0.52945334 7
-0.5173745 7
-0.51495713 7
-0.67397183 7
-0.5041934 7
-0.642545 7
-0.53401303 7
-4.9250746 7
-0.5023453 7
-0.541903 7
-0.583775 7
-0.5061083 7
-0.5288332 7
-0.605843 7
-0.5382312 7
-4.9250746 7
-4.9250746 7
-0.5118489 7
-0.5712882 7
-0.54439354 7
-0.50588757 7
-0.60241663 7
-0.5960484 7
-0.63115305 7
-0.63924575 7
-0.5222704 7
-0.6090621 7
-0.5874782 7
-0.5123596 7
-0.50422096 7
-0.5422569 7
-0.50712895 7
-0.5349235 7
-0.6388199 7
-0.5958725 7
-0.5691576 7
-0.504566 7
-0.5681673 7
-0.59008175 7
-0.57249427 7
-0.6026476 7
-0.57186526 7
-0.5603282 7
-0.70257336 7
-0.71685344 7
-0.7236748 7
-0.8044482 7
-0.6526765 7
-0.6212772 7
-0.5826466 7
-0.5102611 7
-0.6097899 7
-0.5526893 7
-0.50710315 7
-0.61591697 7
-0.5850707 7
-0.6122737 7
-0.604531 7
-0.5350231 7
-0.66374004 7
-0.64370126 7
-0.57646626 7
-0.5260376 7
-0.5313742 7
-0.5749399 7
-0.49910685 7
-0.67723787 7
-0.7822986 7
-0.54940915 7
-0.61140317 7
-0.57011575 7
-0.6040775 7
-0.5060949 7
-0.6127699 7
-0.6171816 7
-0.6127699 7
-0.6127699 7
-0.6127699 7
-0.5995772 7
-0.6942013 7
-0.6137242 7
-0.5016397 7
-0.61248773 7
-0.52447164 7
-0.71344084 7
-0.56612 7
-0.5984863 7
-0.527523 7
-0.5074302 7
-0.7044232 7
-0.67780644 7
-0.5918327 7
-4.9250746 7
-0.5136045 7
-0.5246168 7
-0.51266897 7
-0.5246168 7
-0.51266897 7
-0.6346596 7
-0.5661663 7
-0.6491025 7
-0.6242484 7
-0.5301862 7
-0.6554979 7
-0.65108514 7
-0.65762854 7
-0.53171605 7
-0.5225953 7
-0.5005195 7
-0.5365706 7
-0.5447996 7
-0.5527532 7
-0.5131722 7
-0.534672 7
-0.6774028 7
-0.49720472 7
-0.50308347 7
-0.604317 7
-0.49950805 7
-0.5538752 7
-0.597122 7
-0.59934163 7
-0.5079588 7
-0.53137314 7
-0.5331658 7
-0.5147728 7
-0.60885054 7
-0.6312057 7
-0.6790185 7
-0.6754131 7
-0.66648406 7
-0.52463305 7
-0.5459379 7
-0.5226278 7
-0.5267859 7
-0.6295801 7
-0.63746053 7
-0.635967 7
-0.59134567 7
-0.5960156 7
-0.52743715 7
-0.5605489 7
-0.677157 7
-0.6142624 7
-0.5430222 7
-0.6088233 7
-0.5691615 7
-0.5103639 7
-0.5093768 7
-0.50802386 7
-0.5342415 7
-0.6339388 7
-0.63720626 7
-0.6762494 7
-0.54214704 7
-0.5070138 7
-0.5284016 7
-0.50749725 7
-0.5020088 7
-0.547252 7
-0.5410943 7
-0.647906 7
-0.50985605 7
-0.64583045 7
-0.5016676 7
-0.5770444 7
0.3786599 7
0.30610454 7
0.31559506 7
0.32424754 7
0.32705483 7
0.58018893 7
0.49884057 7
0.36082345 7
0.41988096 7
0.5148904 7
0.44341958 7
0.3197267 7
0.32492983 7
0.4802812 7
0.35630158 7
0.4892268 7
0.32589433 7
0.31206167 7
0.3067812 7
0.8130657 7
0.45424682 7
0.4455403 7
0.40619805 7
0.33766663 7
0.38350353 7
0.49723333 7
0.7505115 7
0.343141 7
0.35144773 7
0.6671837 7
0.46436915 7
0.49384192 7
0.8297869 7
0.3191945 7
0.31667432 7
0.3200057 7
0.33975947 7
0.31612304 7
0.43211204 7
0.5194804 7
0.37301144 7
0.3133239 7
0.43607876 7
0.45410624 7
0.34836778 7
0.8677108 7
0.31593904 7
0.39020124 7
0.34960634 7
0.45322087 7
0.3226583 7
0.33782202 7
0.38756454 7
0.41834682 7
0.3603495 7
0.32471266 7
0.37715295 7
0.49294135 7
0.35532755 7
0.46630445 7
0.3174495 7
0.3922637 7
0.39623925 7
0.3818553 7
0.39213446 7
0.4038446 7
0.33323267 7
0.30618012 7
0.5795635 7
0.41128713 7
0.7412933 7
0.48957714 7
0.31829923 7
0.4515444 7
0.4873614 7
0.44725916 7
0.7986415 7
0.45627785 7
0.49331713 7
0.45167118 7
0.31949785 7
0.5170535 7
0.5009973 7
0.46947974 7
0.44202423 7
0.5386988 7
0.31070977 7
0.3517253 7
0.35518736 7
0.35101897 7
0.5624447 7
0.34188232 7
0.31620038 7
0.3648587 7
0.51254076 7
0.5948145 7
0.45444986 7
0.37779114 7
0.63452435 7
0.8402472 7
0.7663865 7
0.39567983 7
0.45880577 7
0.35526046 7
0.32411158 7
0.36765078 7
0.31859058 7
0.32858506 7
0.33132878 7
0.3461291 7
0.5994691 7
0.32444638 7
0.34633747 7
0.61866665 7
0.3656014 7
0.4014632 7
0.3198111 7
0.46472442 7
0.5543071 7
0.5141692 7
0.44717792 7
0.32174292 7
0.3263771 7
0.34007695 7
0.45058912 7
0.5355913 7
0.3536617 7
0.49068254 7
0.61341304 7
0.49068254 7
0.79048276 7
0.49068254 7
0.30959448 7
0.59902906 7
0.32497257 7
0.45817575 7
0.3855261 7
0.31053814 7
0.34287578 7
0.42480475 7
0.3422284 7
0.4123505 7
0.34777308 7
0.5459979 7
0.74439406 7
0.43355998 7
0.31630173 7
0.31201047 7
0.378169 7
0.50340766 7
0.43163738 7
0.33672228 7
0.70210755 7
0.31567806 7
0.3831892 7
0.43579516 7
0.43900788 7
0.33956274 7
0.844239 7
0.5682482 7
0.33136728 7
0.5656104 7
0.47471678 7
0.550642 7
0.50201195 7
0.54182106 7
0.54182106 7
0.5455215 7
0.5717946 7
0.5776469 7
0.6745545 7
0.6466964 7
0.6745545 7
0.3401748 7
0.32625172 7
0.34992206 7
0.81168026 7
0.32159528 7
0.5131768 7
0.6737981 7
0.3449294 7
0.35735646 7
0.36778957 7
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.564392225 -0.4
0.564392225 0.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.5563375 0.6
0.5563375 1.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.5773573 1.6
0.5773573 2.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.49530524 2.6
0.49530524 3.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.57128505 3.6
0.57128505 4.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.47241947 4.6
0.47241947 5.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.5013752 5.6
0.5013752 6.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.09224926 6.6
-0.09224926 7.4
};
\end{groupplot}
\end{tikzpicture}

\end{document}

